Precision Stellar Characterization of FGKM Stars using an Empirical Spectral Library

Classification of stars, by comparing their optical spectra to a few dozen spectral standards, has been a workhorse of observational astronomy for more than a century. Here, we extend this technique by compiling a library of optical spectra of 404 touchstone stars observed with Keck/HIRES by the California Planet Search. The spectra are high-resolution (R~60000), high signal-to-noise (SNR~150/pixel), and registered onto a common wavelength scale. The library stars have properties derived from interferometry, asteroseismology, LTE spectral synthesis, and spectrophotometry. To address a lack of well-characterized late K-dwarfs in the literature, we measure stellar radii and temperatures for 23 nearby K-dwarfs, using SED modeling and Gaia parallaxes. This library represents a uniform dataset spanning the spectral types ~M5--F1 (Teff ~ 3000-7000K, Rstar ~ 0.1-1.6 Rsun). We also present "Empirical SpecMatch" (SpecMatch-Emp), a tool for parameterizing unknown spectra by comparing them against our spectral library. For FGKM stars, SpecMatch-Emp achieves accuracies of 100 K in effective temperature (Teff), 15% in stellar radius (Rstar), and 0.09 dex in metallicity [Fe/H]. Because the code relies on empirical spectra it performs particularly well for stars ~K4 and later which are challenging to model with existing spectral synthesizers, reaching accuracies of 70 K in Teff, 10% in Rstar, and 0.12 dex in [Fe/H]. We also validate the performance of SpecMatch-Emp, finding it to be robust at lower spectral resolution and SNR, enabling the characterization of faint late-type stars. Both the library and stellar characterization code are publicly available.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrrr}
\tablecaption{SpecMatch Library \label{table:library_stars}}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablehead{
	\colhead{Name} & 
	\colhead{\teff} &
	\colhead{\Rstar} & 
	\colhead{\logg} &
	\colhead{\fe} & 
    \colhead{\Mstar} & 
    \colhead{\logage} &
    \colhead{\plx} &
   	\colhead{$V$} &
    \colhead{Notes} \\
    \colhead{} & 
	\colhead{K} &
	\colhead{\Rsun} & 
	\colhead{dex} &
	\colhead{dex} & 
    \colhead{\Msun} & 
    \colhead{} &
    \colhead{mas} &
    \colhead{mag} &
    \colhead{}
}
\startdata
%cps_name	& Teff(K)	& radius(Rsun)	& logg(dex)	& feh(dex)	& mass(Msun)	& age(log(Gyr))	& Plx(mas)	& Vmag	& source	& 
HD 100623     & 5140 $\pm$ 60     & 0.720 $\pm$ 0.040     & 4.56 $\pm$ 0.05     & -0.36 $\pm$ 0.05     & 0.75 $\pm$ 0.04     & 9.81 $\pm$ 0.50     & 104.6     & 6.0     & A1 \\
HD 101904     & 5883 $\pm$ 60     & 1.540 $\pm$ 0.190     & 4.10 $\pm$ 0.05     & 0.12 $\pm$ 0.05     & 1.12 $\pm$ 0.09     & 9.80 $\pm$ 0.11     & 12.5     & 8.2     & A1 \\
HD 102195     & 5277 $\pm$ 60     & 0.850 $\pm$ 0.050     & 4.50 $\pm$ 0.05     & 0.10 $\pm$ 0.05     & 0.89 $\pm$ 0.04     & 9.74 $\pm$ 0.49     & 34.0     & 8.1     & A1 \\
HD 102444     & 5227 $\pm$ 60     & 2.670 $\pm$ 0.390     & 3.60 $\pm$ 0.05     & -0.00 $\pm$ 0.05     & 1.02 $\pm$ 0.21     & 9.98 $\pm$ 0.27     & 8.5     & 8.0     & A1 \\
HD 102956     & 4985 $\pm$ 60     & 3.790 $\pm$ 0.470     & 3.38 $\pm$ 0.05     & 0.26 $\pm$ 0.05     & 1.30 $\pm$ 0.15     & 9.70 $\pm$ 0.17     & 8.1     & 7.9     & A1 \\
HD 103459     & 5722 $\pm$ 60     & 1.710 $\pm$ 0.210     & 4.03 $\pm$ 0.05     & 0.24 $\pm$ 0.05     & 1.15 $\pm$ 0.12     & 9.81 $\pm$ 0.15     & 16.0     & 7.6     & A2 \\
HD 103890     & 6120 $\pm$ 60     & 1.430 $\pm$ 0.160     & 4.19 $\pm$ 0.05     & 0.03 $\pm$ 0.05     & 1.17 $\pm$ 0.07     & 9.63 $\pm$ 0.09     & 13.7     & 8.0     & A1 \\
HD 104437     & 5761 $\pm$ 60     & 1.030 $\pm$ 0.090     & 4.40 $\pm$ 0.05     & 0.17 $\pm$ 0.05     & 1.03 $\pm$ 0.04     & 9.64 $\pm$ 0.35     & 16.6     & 8.6     & A1 \\
HD 106088     & 5470 $\pm$ 60     & 2.070 $\pm$ 0.260     & 3.87 $\pm$ 0.05     & 0.34 $\pm$ 0.05     & 1.23 $\pm$ 0.12     & 9.75 $\pm$ 0.13     & 10.3     & 8.4     & A1 \\
HD 107181     & 5628 $\pm$ 60     & 1.640 $\pm$ 0.210     & 4.05 $\pm$ 0.05     & 0.31 $\pm$ 0.05     & 1.13 $\pm$ 0.12     & 9.86 $\pm$ 0.15     & 12.5     & 8.4     & A1 \\
HD 108189     & 5373 $\pm$ 60     & 2.890 $\pm$ 0.410     & 3.56 $\pm$ 0.05     & 0.03 $\pm$ 0.05     & 1.15 $\pm$ 0.21     & 9.81 $\pm$ 0.23     & 7.5     & 7.7     & A1 \\
HD 108863     & 4878 $\pm$ 60     & 5.590 $\pm$ 0.660     & 3.08 $\pm$ 0.05     & 0.20 $\pm$ 0.05     & 1.37 $\pm$ 0.14     & 9.61 $\pm$ 0.15     & 5.8     & 7.7     & A1 \\
HD 109159     & 5151 $\pm$ 60     & 2.570 $\pm$ 0.320     & 3.60 $\pm$ 0.05     & -0.08 $\pm$ 0.05     & 0.93 $\pm$ 0.13     & 10.09 $\pm$ 0.17     & 9.7     & 8.0     & A1 \\
HD 109749     & 5825 $\pm$ 60     & 1.310 $\pm$ 0.150     & 4.24 $\pm$ 0.05     & 0.24 $\pm$ 0.05     & 1.10 $\pm$ 0.08     & 9.78 $\pm$ 0.13     & 15.9     & 8.1     & A1 \\
HD 10995     & 5688 $\pm$ 60     & 2.870 $\pm$ 0.340     & 3.67 $\pm$ 0.05     & 0.10 $\pm$ 0.05     & 1.45 $\pm$ 0.19     & 9.50 $\pm$ 0.17     & 11.0     & 7.3     & A1 \\
HD 110463     & 4906 $\pm$ 60     & 0.760 $\pm$ 0.030     & 4.55 $\pm$ 0.05     & 0.06 $\pm$ 0.05     & 0.80 $\pm$ 0.04     & 9.73 $\pm$ 0.52     & 44.1     & 8.3     & A1 \\
HD 110537     & 5718 $\pm$ 60     & 1.140 $\pm$ 0.110     & 4.30 $\pm$ 0.05     & 0.08 $\pm$ 0.05     & 0.99 $\pm$ 0.04     & 9.92 $\pm$ 0.13     & 21.5     & 7.8     & A2 \\
HD 110743     & 5198 $\pm$ 60     & 0.840 $\pm$ 0.050     & 4.47 $\pm$ 0.05     & 0.01 $\pm$ 0.05     & 0.84 $\pm$ 0.04     & 9.98 $\pm$ 0.40     & 22.9     & 8.8     & A2 \\
HD 110833     & 4999 $\pm$ 60     & 0.800 $\pm$ 0.040     & 4.51 $\pm$ 0.05     & 0.18 $\pm$ 0.05     & 0.83 $\pm$ 0.04     & 9.86 $\pm$ 0.50     & 66.4     & 7.0     & A2 \\
HD 111814     & 5646 $\pm$ 60     & 1.940 $\pm$ 0.240     & 3.93 $\pm$ 0.05     & 0.22 $\pm$ 0.05     & 1.20 $\pm$ 0.11     & 9.76 $\pm$ 0.14     & 12.4     & 8.1     & A1 \\
HD 112415     & 5574 $\pm$ 60     & 1.230 $\pm$ 0.130     & 4.25 $\pm$ 0.05     & 0.28 $\pm$ 0.05     & 1.00 $\pm$ 0.06     & 9.99 $\pm$ 0.13     & 14.8     & 8.7     & A1 \\
HD 112914     & 4816 $\pm$ 60     & 0.700 $\pm$ 0.030     & 4.51 $\pm$ 0.05     & -0.26 $\pm$ 0.05     & 0.71 $\pm$ 0.03     & 10.00 $\pm$ 0.45     & 41.4     & 8.6     & A2 \\
HD 114659     & 4838 $\pm$ 60     & 5.450 $\pm$ 0.720     & 3.08 $\pm$ 0.05     & 0.17 $\pm$ 0.05     & 1.34 $\pm$ 0.20     & 9.64 $\pm$ 0.22     & 5.1     & 8.3     & A1 \\
HD 116442     & 5155 $\pm$ 60     & 0.720 $\pm$ 0.040     & 4.54 $\pm$ 0.05     & -0.38 $\pm$ 0.05     & 0.74 $\pm$ 0.04     & 9.88 $\pm$ 0.49     & 59.7     & 7.1     & A1 \\
HD 122253     & 5007 $\pm$ 60     & 3.780 $\pm$ 0.520     & 3.36 $\pm$ 0.05     & 0.03 $\pm$ 0.05     & 1.24 $\pm$ 0.21     & 9.72 $\pm$ 0.25     & 9.0     & 7.8     & A1 \\
HD 122973     & 5989 $\pm$ 60     & 1.070 $\pm$ 0.060     & 4.46 $\pm$ 0.05     & 0.20 $\pm$ 0.05     & 1.12 $\pm$ 0.04     & 9.20 $\pm$ 0.25     & 20.6     & 8.1     & A2 \\
HD 123239     & 4795 $\pm$ 60     & 5.960 $\pm$ 0.890     & 2.94 $\pm$ 0.05     & -0.05 $\pm$ 0.05     & 1.18 $\pm$ 0.24     & 9.78 $\pm$ 0.29     & 6.5     & 8.4     & A2 \\
HD 124257A     & 5911 $\pm$ 60     & 1.460 $\pm$ 0.160     & 4.15 $\pm$ 0.05     & 0.15 $\pm$ 0.05     & 1.13 $\pm$ 0.08     & 9.76 $\pm$ 0.11     & 8.7     & 9.2     & A1 \\
HD 125607     & 4985 $\pm$ 60     & 3.910 $\pm$ 0.510     & 3.35 $\pm$ 0.05     & 0.10 $\pm$ 0.05     & 1.26 $\pm$ 0.18     & 9.71 $\pm$ 0.22     & 4.8     & 8.1     & A1 \\
HD 126583     & 5482 $\pm$ 60     & 0.880 $\pm$ 0.060     & 4.49 $\pm$ 0.05     & -0.00 $\pm$ 0.05     & 0.92 $\pm$ 0.04     & 9.65 $\pm$ 0.45     & 28.7     & 8.1     & A1 \\
HD 128311     & 4918 $\pm$ 60     & 0.790 $\pm$ 0.040     & 4.49 $\pm$ 0.05     & 0.19 $\pm$ 0.05     & 0.81 $\pm$ 0.04     & 9.95 $\pm$ 0.49     & 60.4     & 7.4     & A2 \\
HD 130048     & 4964 $\pm$ 60     & 6.290 $\pm$ 0.710     & 3.02 $\pm$ 0.05     & 0.28 $\pm$ 0.05     & 1.52 $\pm$ 0.13     & 9.47 $\pm$ 0.13     & 5.4     & 7.1     & A1 \\
HD 130307     & 4985 $\pm$ 60     & 0.740 $\pm$ 0.040     & 4.56 $\pm$ 0.05     & -0.13 $\pm$ 0.05     & 0.78 $\pm$ 0.04     & 9.74 $\pm$ 0.51     & 50.8     & 7.8     & A2 \\
HD 131511     & 5259 $\pm$ 60     & 0.860 $\pm$ 0.060     & 4.47 $\pm$ 0.05     & 0.13 $\pm$ 0.05     & 0.88 $\pm$ 0.04     & 9.90 $\pm$ 0.46     & 86.7     & 6.0     & A2 \\
HD 131582     & 4728 $\pm$ 60     & 0.670 $\pm$ 0.030     & 4.52 $\pm$ 0.05     & -0.33 $\pm$ 0.05     & 0.68 $\pm$ 0.03     & 10.00 $\pm$ 0.46     & 40.9     & 8.6     & A1 \\
HD 132254     & 6157 $\pm$ 60     & 1.550 $\pm$ 0.190     & 4.14 $\pm$ 0.05     & 0.16 $\pm$ 0.05     & 1.26 $\pm$ 0.08     & 9.56 $\pm$ 0.08     & 39.7     & 5.6     & A1 \\
HD 133125     & 5506 $\pm$ 60     & 0.860 $\pm$ 0.060     & 4.49 $\pm$ 0.05     & -0.13 $\pm$ 0.05     & 0.89 $\pm$ 0.04     & 9.71 $\pm$ 0.44     & 17.7     & 8.8     & A2 \\
HD 135101A     & 5677 $\pm$ 60     & 1.280 $\pm$ 0.140     & 4.20 $\pm$ 0.05     & 0.04 $\pm$ 0.05     & 0.98 $\pm$ 0.05     & 10.01 $\pm$ 0.09     & 30.7     & 6.7     & A1 \\
HD 135872     & 4992 $\pm$ 60     & 3.370 $\pm$ 0.460     & 3.44 $\pm$ 0.05     & 0.12 $\pm$ 0.05     & 1.16 $\pm$ 0.20     & 9.84 $\pm$ 0.25     & 11.7     & 7.3     & A1 \\
HD 137778     & 5128 $\pm$ 60     & 0.830 $\pm$ 0.050     & 4.52 $\pm$ 0.05     & 0.27 $\pm$ 0.05     & 0.89 $\pm$ 0.04     & 9.66 $\pm$ 0.50     & 48.1     & 7.5     & A2 \\
HD 13871     & 6416 $\pm$ 60     & 1.940 $\pm$ 0.240     & 4.03 $\pm$ 0.05     & 0.27 $\pm$ 0.05     & 1.49 $\pm$ 0.10     & 9.34 $\pm$ 0.08     & 24.9     & 5.8     & A2 \\
HD 1388     & 5925 $\pm$ 60     & 1.150 $\pm$ 0.120     & 4.32 $\pm$ 0.05     & 0.03 $\pm$ 0.05     & 1.06 $\pm$ 0.05     & 9.71 $\pm$ 0.21     & 36.7     & 6.5     & A1 \\
HD 13931     & 5853 $\pm$ 60     & 1.200 $\pm$ 0.120     & 4.28 $\pm$ 0.05     & 0.05 $\pm$ 0.05     & 1.04 $\pm$ 0.05     & 9.82 $\pm$ 0.12     & 21.4     & 7.6     & A1 \\
HD 144872     & 4781 $\pm$ 60     & 0.690 $\pm$ 0.030     & 4.52 $\pm$ 0.05     & -0.25 $\pm$ 0.05     & 0.70 $\pm$ 0.03     & 9.97 $\pm$ 0.47     & 43.1     & 8.6     & A1 \\
HD 14655     & 5755 $\pm$ 60     & 1.970 $\pm$ 0.230     & 3.92 $\pm$ 0.05     & 0.12 $\pm$ 0.05     & 1.23 $\pm$ 0.12     & 9.70 $\pm$ 0.13     & 9.8     & 8.2     & A2 \\
HD 14787     & 4946 $\pm$ 60     & 4.450 $\pm$ 0.590     & 3.23 $\pm$ 0.05     & 0.03 $\pm$ 0.05     & 1.28 $\pm$ 0.20     & 9.67 $\pm$ 0.23     & 8.4     & 7.6     & A1 \\
HD 148284     & 5572 $\pm$ 60     & 1.800 $\pm$ 0.240     & 3.97 $\pm$ 0.05     & 0.16 $\pm$ 0.05     & 1.11 $\pm$ 0.12     & 9.88 $\pm$ 0.16     & 8.0     & 9.0     & A1 \\
HD 14855     & 5023 $\pm$ 60     & 3.430 $\pm$ 0.480     & 3.43 $\pm$ 0.05     & 0.03 $\pm$ 0.05     & 1.17 $\pm$ 0.21     & 9.81 $\pm$ 0.26     & 11.8     & 7.4     & A1 \\
HD 149750     & 5802 $\pm$ 60     & 1.450 $\pm$ 0.180     & 4.14 $\pm$ 0.05     & 0.19 $\pm$ 0.05     & 1.09 $\pm$ 0.10     & 9.85 $\pm$ 0.14     & 11.5     & 8.6     & A1 \\
HD 1502     & 4947 $\pm$ 60     & 4.910 $\pm$ 0.610     & 3.18 $\pm$ 0.05     & 0.10 $\pm$ 0.05     & 1.33 $\pm$ 0.18     & 9.64 $\pm$ 0.19     & 6.0     & 8.3     & A2 \\
HD 150706     & 5949 $\pm$ 60     & 1.000 $\pm$ 0.050     & 4.53 $\pm$ 0.05     & 0.02 $\pm$ 0.05     & 1.06 $\pm$ 0.04     & 9.19 $\pm$ 0.24     & 35.4     & 7.0     & A1 \\
HD 152581     & 5027 $\pm$ 60     & 3.710 $\pm$ 0.410     & 3.29 $\pm$ 0.05     & -0.21 $\pm$ 0.05     & 0.94 $\pm$ 0.06     & 10.06 $\pm$ 0.11     & 6.0     & 8.3     & A1 \\
HD 152733     & 4835 $\pm$ 60     & 5.260 $\pm$ 0.690     & 3.10 $\pm$ 0.05     & 0.16 $\pm$ 0.05     & 1.30 $\pm$ 0.18     & 9.69 $\pm$ 0.21     & 6.1     & 8.1     & A1 \\
HD 15336     & 5025 $\pm$ 60     & 4.560 $\pm$ 0.570     & 3.12 $\pm$ 0.05     & -0.16 $\pm$ 0.05     & 1.00 $\pm$ 0.12     & 9.97 $\pm$ 0.17     & 2.9     & 8.9     & A1 \\
HD 153525     & 4826 $\pm$ 60     & 0.740 $\pm$ 0.030     & 4.54 $\pm$ 0.05     & 0.03 $\pm$ 0.05     & 0.78 $\pm$ 0.04     & 9.83 $\pm$ 0.51     & 55.7     & 7.9     & A1 \\
HD 155413     & 5740 $\pm$ 60     & 2.470 $\pm$ 0.280     & 3.79 $\pm$ 0.05     & 0.27 $\pm$ 0.05     & 1.42 $\pm$ 0.11     & 9.55 $\pm$ 0.11     & 11.6     & 7.3     & A1 \\
HD 155456     & 5225 $\pm$ 60     & 0.910 $\pm$ 0.070     & 4.43 $\pm$ 0.05     & 0.26 $\pm$ 0.05     & 0.88 $\pm$ 0.04     & 10.02 $\pm$ 0.33     & 28.3     & 8.3     & A1 \\
HD 155712     & 4911 $\pm$ 60     & 0.750 $\pm$ 0.040     & 4.52 $\pm$ 0.05     & -0.07 $\pm$ 0.05     & 0.77 $\pm$ 0.04     & 9.91 $\pm$ 0.49     & 48.7     & 8.0     & A2 \\
HD 156846     & 5999 $\pm$ 60     & 1.880 $\pm$ 0.230     & 4.01 $\pm$ 0.05     & 0.24 $\pm$ 0.05     & 1.35 $\pm$ 0.12     & 9.56 $\pm$ 0.11     & 21.1     & 6.5     & A1 \\
HD 161479     & 5642 $\pm$ 60     & 1.150 $\pm$ 0.120     & 4.31 $\pm$ 0.05     & 0.28 $\pm$ 0.05     & 1.03 $\pm$ 0.06     & 9.86 $\pm$ 0.17     & 20.4     & 8.1     & A1 \\
HD 162232     & 5492 $\pm$ 60     & 1.030 $\pm$ 0.100     & 4.36 $\pm$ 0.05     & 0.14 $\pm$ 0.05     & 0.92 $\pm$ 0.04     & 10.04 $\pm$ 0.16     & 13.4     & 8.6     & A2 \\
HD 164922     & 5341 $\pm$ 60     & 0.950 $\pm$ 0.080     & 4.39 $\pm$ 0.05     & 0.15 $\pm$ 0.05     & 0.88 $\pm$ 0.04     & 10.07 $\pm$ 0.18     & 45.4     & 7.0     & A1 \\
HD 168443     & 5551 $\pm$ 60     & 1.480 $\pm$ 0.180     & 4.07 $\pm$ 0.05     & 0.04 $\pm$ 0.05     & 0.98 $\pm$ 0.06     & 10.05 $\pm$ 0.10     & 26.4     & 6.9     & A2 \\
HD 170657     & 5041 $\pm$ 60     & 0.760 $\pm$ 0.040     & 4.54 $\pm$ 0.05     & -0.12 $\pm$ 0.05     & 0.79 $\pm$ 0.04     & 9.81 $\pm$ 0.50     & 76.2     & 6.8     & A1 \\
HD 17156     & 5970 $\pm$ 60     & 1.510 $\pm$ 0.180     & 4.15 $\pm$ 0.05     & 0.22 $\pm$ 0.05     & 1.19 $\pm$ 0.09     & 9.67 $\pm$ 0.11     & 30.3     & 8.2     & A1 \\
HD 172051     & 5636 $\pm$ 60     & 0.830 $\pm$ 0.040     & 4.58 $\pm$ 0.05     & -0.26 $\pm$ 0.05     & 0.89 $\pm$ 0.04     & 9.34 $\pm$ 0.37     & 77.0     & 5.9     & A2 \\
HD 175425     & 5773 $\pm$ 60     & 1.270 $\pm$ 0.130     & 4.23 $\pm$ 0.05     & 0.12 $\pm$ 0.05     & 1.03 $\pm$ 0.05     & 9.90 $\pm$ 0.11     & 13.2     & 7.9     & A1 \\
HD 17620     & 5159 $\pm$ 60     & 3.040 $\pm$ 0.400     & 3.46 $\pm$ 0.05     & -0.08 $\pm$ 0.05     & 0.96 $\pm$ 0.15     & 10.03 $\pm$ 0.20     & 7.3     & 8.2     & A1 \\
HD 179079     & 5646 $\pm$ 60     & 1.700 $\pm$ 0.220     & 4.02 $\pm$ 0.05     & 0.23 $\pm$ 0.05     & 1.12 $\pm$ 0.11     & 9.87 $\pm$ 0.15     & 14.1     & 8.0     & A1 \\
HD 181234     & 5314 $\pm$ 60     & 1.040 $\pm$ 0.100     & 4.35 $\pm$ 0.05     & 0.35 $\pm$ 0.05     & 0.92 $\pm$ 0.04     & 10.08 $\pm$ 0.14     & 20.8     & 8.6     & A1 \\
HD 18143     & 5101 $\pm$ 60     & 0.880 $\pm$ 0.060     & 4.43 $\pm$ 0.05     & 0.27 $\pm$ 0.05     & 0.86 $\pm$ 0.04     & 10.06 $\pm$ 0.29     & 44.3     & 7.6     & A1 \\
HD 18445     & 4838 $\pm$ 60     & 0.760 $\pm$ 0.030     & 4.44 $\pm$ 0.05     & -0.04 $\pm$ 0.05     & 0.76 $\pm$ 0.03     & 10.09 $\pm$ 0.30     & 38.9     & 7.9     & A2 \\
HD 18742     & 4941 $\pm$ 60     & 5.050 $\pm$ 0.810     & 3.09 $\pm$ 0.05     & -0.02 $\pm$ 0.05     & 1.20 $\pm$ 0.26     & 9.75 $\pm$ 0.30     & 6.2     & 7.8     & A1 \\
HD 189733     & 5024 $\pm$ 60     & 0.790 $\pm$ 0.040     & 4.51 $\pm$ 0.05     & 0.07 $\pm$ 0.05     & 0.82 $\pm$ 0.04     & 9.89 $\pm$ 0.49     & 50.4     & 7.6     & A1 \\
HD 190228     & 5238 $\pm$ 60     & 2.150 $\pm$ 0.230     & 3.72 $\pm$ 0.05     & -0.22 $\pm$ 0.05     & 0.90 $\pm$ 0.05     & 10.08 $\pm$ 0.08     & 15.8     & 7.3     & A1 \\
HD 190571     & 4999 $\pm$ 60     & 3.600 $\pm$ 0.390     & 3.31 $\pm$ 0.05     & -0.22 $\pm$ 0.05     & 0.92 $\pm$ 0.05     & 10.08 $\pm$ 0.10     & 9.8     & 7.5     & A1 \\
HD 193690     & 5542 $\pm$ 60     & 0.980 $\pm$ 0.090     & 4.41 $\pm$ 0.05     & 0.20 $\pm$ 0.05     & 0.96 $\pm$ 0.05     & 9.83 $\pm$ 0.37     & 14.3     & 9.4     & A1 \\
HD 195034     & 5810 $\pm$ 60     & 0.960 $\pm$ 0.060     & 4.48 $\pm$ 0.05     & -0.00 $\pm$ 0.05     & 1.02 $\pm$ 0.04     & 9.39 $\pm$ 0.35     & 35.7     & 7.1     & A1 \\
HD 196124     & 4833 $\pm$ 60     & 0.740 $\pm$ 0.030     & 4.50 $\pm$ 0.05     & -0.06 $\pm$ 0.05     & 0.76 $\pm$ 0.04     & 9.98 $\pm$ 0.47     & 33.3     & 8.9     & A1 \\
HD 199255     & 5027 $\pm$ 60     & 3.740 $\pm$ 0.570     & 3.29 $\pm$ 0.05     & -0.05 $\pm$ 0.05     & 0.97 $\pm$ 0.21     & 10.02 $\pm$ 0.28     & 8.5     & 7.3     & A2 \\
HD 199381     & 4844 $\pm$ 60     & 4.610 $\pm$ 0.620     & 3.19 $\pm$ 0.05     & 0.17 $\pm$ 0.05     & 1.21 $\pm$ 0.18     & 9.78 $\pm$ 0.21     & 13.6     & 6.9     & A1 \\
HD 200964     & 4983 $\pm$ 60     & 4.050 $\pm$ 0.590     & 3.22 $\pm$ 0.05     & -0.07 $\pm$ 0.05     & 0.96 $\pm$ 0.20     & 10.03 $\pm$ 0.27     & 13.9     & 6.5     & A1 \\
HD 201924     & 5401 $\pm$ 60     & 0.890 $\pm$ 0.070     & 4.47 $\pm$ 0.05     & 0.05 $\pm$ 0.05     & 0.90 $\pm$ 0.04     & 9.84 $\pm$ 0.45     & 31.9     & 7.8     & A1 \\
HD 202575     & 4730 $\pm$ 60     & 0.730 $\pm$ 0.030     & 4.50 $\pm$ 0.05     & -0.02 $\pm$ 0.05     & 0.75 $\pm$ 0.03     & 9.96 $\pm$ 0.47     & 61.8     & 7.9     & A1 \\
HD 203471     & 5425 $\pm$ 60     & 2.340 $\pm$ 0.310     & 3.72 $\pm$ 0.05     & -0.02 $\pm$ 0.05     & 1.02 $\pm$ 0.18     & 9.94 $\pm$ 0.22     & 7.7     & 8.3     & A1 \\
HD 203473     & 5781 $\pm$ 60     & 1.520 $\pm$ 0.200     & 4.11 $\pm$ 0.05     & 0.19 $\pm$ 0.05     & 1.10 $\pm$ 0.11     & 9.86 $\pm$ 0.14     & 13.2     & 8.2     & A1 \\
HD 20367     & 6094 $\pm$ 60     & 1.100 $\pm$ 0.070     & 4.46 $\pm$ 0.05     & 0.17 $\pm$ 0.05     & 1.14 $\pm$ 0.04     & 9.18 $\pm$ 0.22     & 37.8     & 6.4     & A1 \\
HD 206635     & 4944 $\pm$ 60     & 2.410 $\pm$ 0.240     & 3.65 $\pm$ 0.05     & -0.18 $\pm$ 0.05     & 0.87 $\pm$ 0.06     & 10.16 $\pm$ 0.04     & 11.0     & 8.3     & A1 \\
HD 207077     & 5068 $\pm$ 60     & 3.650 $\pm$ 0.390     & 3.27 $\pm$ 0.05     & -0.31 $\pm$ 0.05     & 0.92 $\pm$ 0.07     & 10.05 $\pm$ 0.11     & 5.9     & 8.3     & A2 \\
HD 208313     & 5016 $\pm$ 60     & 0.780 $\pm$ 0.040     & 4.51 $\pm$ 0.05     & 0.02 $\pm$ 0.05     & 0.81 $\pm$ 0.04     & 9.87 $\pm$ 0.49     & 48.8     & 7.8     & A1 \\
HD 209393     & 5651 $\pm$ 60     & 0.860 $\pm$ 0.040     & 4.57 $\pm$ 0.05     & -0.14 $\pm$ 0.05     & 0.93 $\pm$ 0.04     & 9.31 $\pm$ 0.34     & 29.4     & 7.9     & A1 \\
HD 210373     & 4876 $\pm$ 60     & 5.060 $\pm$ 0.600     & 3.15 $\pm$ 0.05     & 0.21 $\pm$ 0.05     & 1.34 $\pm$ 0.16     & 9.64 $\pm$ 0.17     & 7.2     & 7.5     & A1 \\
HD 211681     & 5710 $\pm$ 60     & 1.590 $\pm$ 0.200     & 4.10 $\pm$ 0.05     & 0.35 $\pm$ 0.05     & 1.18 $\pm$ 0.11     & 9.77 $\pm$ 0.13     & 14.2     & 8.1     & A1 \\
HD 215049     & 5109 $\pm$ 60     & 2.650 $\pm$ 0.350     & 3.63 $\pm$ 0.05     & 0.06 $\pm$ 0.05     & 1.12 $\pm$ 0.16     & 9.89 $\pm$ 0.23     & 9.3     & 8.3     & A1 \\
HD 216834     & 5058 $\pm$ 60     & 3.170 $\pm$ 0.350     & 3.40 $\pm$ 0.05     & -0.23 $\pm$ 0.05     & 0.91 $\pm$ 0.06     & 10.09 $\pm$ 0.09     & 7.7     & 8.1     & A1 \\
HD 217681     & 4954 $\pm$ 60     & 3.360 $\pm$ 0.420     & 3.45 $\pm$ 0.05     & 0.24 $\pm$ 0.05     & 1.20 $\pm$ 0.16     & 9.81 $\pm$ 0.19     & 10.7     & 7.8     & A1 \\
HD 21774     & 5692 $\pm$ 60     & 1.230 $\pm$ 0.130     & 4.25 $\pm$ 0.05     & 0.20 $\pm$ 0.05     & 1.02 $\pm$ 0.06     & 9.93 $\pm$ 0.13     & 18.7     & 8.2     & A1 \\
HD 220339     & 4954 $\pm$ 60     & 0.710 $\pm$ 0.040     & 4.56 $\pm$ 0.05     & -0.24 $\pm$ 0.05     & 0.75 $\pm$ 0.04     & 9.79 $\pm$ 0.52     & 52.4     & 7.8     & A1 \\
HD 221504     & 5334 $\pm$ 60     & 2.360 $\pm$ 0.280     & 3.76 $\pm$ 0.05     & 0.29 $\pm$ 0.05     & 1.23 $\pm$ 0.12     & 9.76 $\pm$ 0.14     & 11.8     & 8.1     & A1 \\
HD 221822     & 5420 $\pm$ 60     & 0.760 $\pm$ 0.040     & 4.57 $\pm$ 0.05     & -0.37 $\pm$ 0.05     & 0.81 $\pm$ 0.04     & 9.59 $\pm$ 0.48     & 25.8     & 8.4     & A2 \\
HD 222038     & 5629 $\pm$ 60     & 1.220 $\pm$ 0.130     & 4.25 $\pm$ 0.05     & 0.22 $\pm$ 0.05     & 1.00 $\pm$ 0.06     & 9.98 $\pm$ 0.12     & 16.3     & 8.4     & A2 \\
HD 222986     & 5859 $\pm$ 60     & 1.040 $\pm$ 0.070     & 4.47 $\pm$ 0.05     & 0.26 $\pm$ 0.05     & 1.09 $\pm$ 0.05     & 9.26 $\pm$ 0.29     & 14.7     & 8.8     & A1 \\
HD 224619     & 5454 $\pm$ 60     & 0.840 $\pm$ 0.060     & 4.49 $\pm$ 0.05     & -0.17 $\pm$ 0.05     & 0.86 $\pm$ 0.05     & 9.78 $\pm$ 0.46     & 28.7     & 7.5     & A1 \\
HD 22657     & 4792 $\pm$ 60     & 4.910 $\pm$ 0.680     & 3.11 $\pm$ 0.05     & 0.07 $\pm$ 0.05     & 1.14 $\pm$ 0.20     & 9.86 $\pm$ 0.26     & 7.8     & 7.8     & A1 \\
HD 234314     & 5566 $\pm$ 60     & 1.470 $\pm$ 0.180     & 4.09 $\pm$ 0.05     & 0.14 $\pm$ 0.05     & 1.00 $\pm$ 0.06     & 10.03 $\pm$ 0.10     & 14.2     & 9.3     & A1 \\
HD 23825     & 5588 $\pm$ 60     & 2.480 $\pm$ 0.300     & 3.74 $\pm$ 0.05     & 0.14 $\pm$ 0.05     & 1.33 $\pm$ 0.13     & 9.62 $\pm$ 0.13     & 9.1     & 7.9     & A1 \\
HD 238433     & 4936 $\pm$ 60     & 4.910 $\pm$ 0.730     & 3.13 $\pm$ 0.05     & -0.00 $\pm$ 0.05     & 1.24 $\pm$ 0.26     & 9.70 $\pm$ 0.29     & 5.1     & 8.4     & A1 \\
HD 24238     & 4951 $\pm$ 60     & 0.670 $\pm$ 0.030     & 4.54 $\pm$ 0.05     & -0.45 $\pm$ 0.05     & 0.69 $\pm$ 0.03     & 9.96 $\pm$ 0.48     & 47.8     & 7.8     & A1 \\
HD 24892     & 5341 $\pm$ 60     & 1.630 $\pm$ 0.170     & 3.96 $\pm$ 0.05     & -0.30 $\pm$ 0.05     & 0.89 $\pm$ 0.05     & 10.08 $\pm$ 0.09     & 24.6     & 6.9     & A1 \\
HD 26007     & 4778 $\pm$ 60     & 6.500 $\pm$ 0.970     & 2.81 $\pm$ 0.05     & -0.13 $\pm$ 0.05     & 0.98 $\pm$ 0.21     & 10.00 $\pm$ 0.27     & 3.9     & 8.4     & A1 \\
HD 26161     & 6033 $\pm$ 60     & 1.470 $\pm$ 0.160     & 4.15 $\pm$ 0.05     & -0.01 $\pm$ 0.05     & 1.14 $\pm$ 0.06     & 9.72 $\pm$ 0.10     & 24.7     & 6.9     & A1 \\
HD 26634     & 4902 $\pm$ 60     & 4.990 $\pm$ 0.640     & 3.03 $\pm$ 0.05     & -0.14 $\pm$ 0.05     & 0.96 $\pm$ 0.16     & 10.02 $\pm$ 0.22     & 5.9     & 8.0     & A1 \\
HD 27496     & 5561 $\pm$ 60     & 1.490 $\pm$ 0.190     & 4.10 $\pm$ 0.05     & 0.33 $\pm$ 0.05     & 1.06 $\pm$ 0.09     & 9.95 $\pm$ 0.13     & 11.2     & 8.9     & A1 \\
HD 27859     & 6013 $\pm$ 60     & 1.070 $\pm$ 0.060     & 4.47 $\pm$ 0.05     & 0.21 $\pm$ 0.05     & 1.12 $\pm$ 0.04     & 9.19 $\pm$ 0.23     & 22.1     & 7.8     & A1 \\
HD 28005     & 5747 $\pm$ 60     & 1.290 $\pm$ 0.150     & 4.24 $\pm$ 0.05     & 0.28 $\pm$ 0.05     & 1.08 $\pm$ 0.08     & 9.82 $\pm$ 0.14     & 33.4     & 6.7     & A1 \\
HD 30708     & 5707 $\pm$ 60     & 1.220 $\pm$ 0.130     & 4.26 $\pm$ 0.05     & 0.15 $\pm$ 0.05     & 1.01 $\pm$ 0.05     & 9.94 $\pm$ 0.11     & 33.3     & 6.8     & A1 \\
HD 31253     & 6027 $\pm$ 60     & 1.720 $\pm$ 0.220     & 4.06 $\pm$ 0.05     & 0.21 $\pm$ 0.05     & 1.28 $\pm$ 0.11     & 9.60 $\pm$ 0.11     & 17.2     & 7.1     & A1 \\
HD 31423     & 6603 $\pm$ 60     & 2.180 $\pm$ 0.270     & 3.94 $\pm$ 0.05     & 0.11 $\pm$ 0.05     & 1.57 $\pm$ 0.10     & 9.28 $\pm$ 0.06     & 15.8     & 6.4     & A1 \\
HD 31451     & 4921 $\pm$ 60     & 3.800 $\pm$ 0.550     & 3.34 $\pm$ 0.05     & 0.00 $\pm$ 0.05     & 1.15 $\pm$ 0.22     & 9.84 $\pm$ 0.27     & 8.8     & 8.1     & A1 \\
HD 31560     & 4702 $\pm$ 60     & 0.740 $\pm$ 0.030     & 4.48 $\pm$ 0.05     & 0.13 $\pm$ 0.05     & 0.76 $\pm$ 0.03     & 10.00 $\pm$ 0.45     & 38.9     & 8.1     & A2 \\
HD 33636     & 5960 $\pm$ 60     & 0.990 $\pm$ 0.060     & 4.49 $\pm$ 0.05     & -0.06 $\pm$ 0.05     & 1.04 $\pm$ 0.04     & 9.27 $\pm$ 0.29     & 34.0     & 7.1     & A1 \\
HD 3404     & 5339 $\pm$ 60     & 2.170 $\pm$ 0.260     & 3.81 $\pm$ 0.05     & 0.20 $\pm$ 0.05     & 1.15 $\pm$ 0.12     & 9.84 $\pm$ 0.16     & 12.2     & 7.9     & A1 \\
HD 3458     & 5101 $\pm$ 60     & 6.880 $\pm$ 0.850     & 2.95 $\pm$ 0.05     & 0.12 $\pm$ 0.05     & 1.58 $\pm$ 0.16     & 9.39 $\pm$ 0.15     & 1.8     & 8.2     & A1 \\
HD 35112     & 4895 $\pm$ 60     & 0.760 $\pm$ 0.040     & 4.46 $\pm$ 0.05     & -0.08 $\pm$ 0.05     & 0.76 $\pm$ 0.03     & 10.07 $\pm$ 0.37     & 50.2     & 7.7     & A2 \\
HD 3684     & 6163 $\pm$ 60     & 2.280 $\pm$ 0.280     & 3.90 $\pm$ 0.05     & 0.33 $\pm$ 0.05     & 1.55 $\pm$ 0.10     & 9.38 $\pm$ 0.09     & --     & 7.3     & A3 \\
HD 37008     & 4980 $\pm$ 60     & 0.690 $\pm$ 0.030     & 4.53 $\pm$ 0.05     & -0.42 $\pm$ 0.05     & 0.70 $\pm$ 0.03     & 9.99 $\pm$ 0.44     & 48.7     & 7.7     & A2 \\
HD 37124     & 5604 $\pm$ 60     & 0.760 $\pm$ 0.040     & 4.60 $\pm$ 0.05     & -0.45 $\pm$ 0.05     & 0.82 $\pm$ 0.04     & 9.41 $\pm$ 0.42     & 30.1     & 7.7     & A2 \\
HD 37213     & 5447 $\pm$ 60     & 1.590 $\pm$ 0.170     & 3.98 $\pm$ 0.05     & -0.40 $\pm$ 0.05     & 0.87 $\pm$ 0.06     & 10.09 $\pm$ 0.10     & 12.7     & 8.2     & A1 \\
HD 37394     & 5249 $\pm$ 60     & 0.850 $\pm$ 0.050     & 4.50 $\pm$ 0.05     & 0.15 $\pm$ 0.05     & 0.89 $\pm$ 0.04     & 9.73 $\pm$ 0.49     & 81.7     & 6.2     & A2 \\
HD 37605     & 5329 $\pm$ 60     & 1.000 $\pm$ 0.090     & 4.36 $\pm$ 0.05     & 0.27 $\pm$ 0.05     & 0.91 $\pm$ 0.04     & 10.08 $\pm$ 0.16     & 21.6     & 8.7     & A1 \\
HD 3795     & 5380 $\pm$ 60     & 1.470 $\pm$ 0.120     & 4.11 $\pm$ 0.05     & -0.54 $\pm$ 0.05     & 0.83 $\pm$ 0.02     & 10.16 $\pm$ 0.03     & 39.9     & 6.1     & A1 \\
HD 38467     & 5753 $\pm$ 60     & 1.430 $\pm$ 0.170     & 4.15 $\pm$ 0.05     & 0.24 $\pm$ 0.05     & 1.09 $\pm$ 0.10     & 9.86 $\pm$ 0.14     & 13.9     & 8.2     & A1 \\
HD 3861     & 6219 $\pm$ 60     & 1.280 $\pm$ 0.130     & 4.29 $\pm$ 0.05     & 0.17 $\pm$ 0.05     & 1.21 $\pm$ 0.05     & 9.40 $\pm$ 0.22     & 30.1     & 6.5     & A1 \\
HD 39094     & 5432 $\pm$ 60     & 1.830 $\pm$ 0.240     & 3.94 $\pm$ 0.05     & 0.23 $\pm$ 0.05     & 1.10 $\pm$ 0.11     & 9.92 $\pm$ 0.15     & 15.8     & 7.9     & A1 \\
HD 40537     & 4962 $\pm$ 60     & 3.070 $\pm$ 0.400     & 3.45 $\pm$ 0.05     & -0.09 $\pm$ 0.05     & 0.91 $\pm$ 0.17     & 10.12 $\pm$ 0.22     & 13.6     & 7.3     & A1 \\
HD 4203     & 5582 $\pm$ 60     & 1.560 $\pm$ 0.200     & 4.08 $\pm$ 0.05     & 0.35 $\pm$ 0.05     & 1.09 $\pm$ 0.11     & 9.91 $\pm$ 0.15     & 12.7     & 8.7     & A1 \\
HD 42807     & 5730 $\pm$ 60     & 0.930 $\pm$ 0.050     & 4.52 $\pm$ 0.05     & 0.01 $\pm$ 0.05     & 0.99 $\pm$ 0.04     & 9.33 $\pm$ 0.34     & 55.2     & 6.4     & A2 \\
HD 4313     & 4943 $\pm$ 60     & 4.530 $\pm$ 0.580     & 3.24 $\pm$ 0.05     & 0.19 $\pm$ 0.05     & 1.32 $\pm$ 0.17     & 9.66 $\pm$ 0.19     & 7.6     & 7.8     & A1 \\
HD 43162     & 5617 $\pm$ 60     & 0.890 $\pm$ 0.040     & 4.55 $\pm$ 0.05     & 0.01 $\pm$ 0.05     & 0.97 $\pm$ 0.04     & 9.33 $\pm$ 0.36     & 16.3     & 6.4     & A2 \\
HD 4395     & 5495 $\pm$ 60     & 2.690 $\pm$ 0.300     & 3.61 $\pm$ 0.05     & -0.15 $\pm$ 0.05     & 1.07 $\pm$ 0.07     & 9.85 $\pm$ 0.10     & 11.0     & 7.7     & A1 \\
HD 44985     & 5984 $\pm$ 60     & 1.090 $\pm$ 0.100     & 4.36 $\pm$ 0.05     & -0.02 $\pm$ 0.05     & 1.06 $\pm$ 0.05     & 9.57 $\pm$ 0.29     & 30.3     & 7.0     & A1 \\
HD 45067     & 5940 $\pm$ 60     & 2.010 $\pm$ 0.240     & 3.92 $\pm$ 0.05     & -0.01 $\pm$ 0.05     & 1.22 $\pm$ 0.11     & 9.68 $\pm$ 0.12     & 30.2     & 5.9     & A2 \\
HD 48345     & 4992 $\pm$ 60     & 4.110 $\pm$ 0.500     & 3.32 $\pm$ 0.05     & 0.20 $\pm$ 0.05     & 1.32 $\pm$ 0.16     & 9.66 $\pm$ 0.17     & 8.5     & 7.5     & A2 \\
HD 5133     & 4921 $\pm$ 60     & 0.750 $\pm$ 0.030     & 4.55 $\pm$ 0.05     & -0.06 $\pm$ 0.05     & 0.78 $\pm$ 0.04     & 9.75 $\pm$ 0.52     & 71.7     & 7.2     & A1 \\
HD 53927     & 4899 $\pm$ 60     & 0.700 $\pm$ 0.030     & 4.56 $\pm$ 0.05     & -0.29 $\pm$ 0.05     & 0.72 $\pm$ 0.04     & 9.85 $\pm$ 0.51     & 43.4     & 8.3     & A1 \\
HD 56274     & 5788 $\pm$ 60     & 0.790 $\pm$ 0.050     & 4.56 $\pm$ 0.05     & -0.51 $\pm$ 0.05     & 0.84 $\pm$ 0.04     & 9.48 $\pm$ 0.42     & 30.3     & 7.8     & A1 \\
HD 57204     & 5097 $\pm$ 60     & 3.150 $\pm$ 0.410     & 3.52 $\pm$ 0.05     & 0.21 $\pm$ 0.05     & 1.23 $\pm$ 0.15     & 9.76 $\pm$ 0.17     & 12.0     & 8.0     & A2 \\
HD 6030     & 4926 $\pm$ 60     & 4.300 $\pm$ 0.580     & 3.26 $\pm$ 0.05     & 0.07 $\pm$ 0.05     & 1.26 $\pm$ 0.20     & 9.71 $\pm$ 0.25     & 5.8     & 7.9     & A1 \\
HD 61606     & 4918 $\pm$ 60     & 0.770 $\pm$ 0.030     & 4.53 $\pm$ 0.05     & 0.09 $\pm$ 0.05     & 0.81 $\pm$ 0.04     & 9.81 $\pm$ 0.51     & 71.1     & 7.2     & A1 \\
HD 61995     & 4989 $\pm$ 60     & 3.900 $\pm$ 0.580     & 3.26 $\pm$ 0.05     & -0.04 $\pm$ 0.05     & 0.99 $\pm$ 0.22     & 10.00 $\pm$ 0.28     & 10.9     & 7.2     & A1 \\
HD 63754     & 6033 $\pm$ 60     & 1.950 $\pm$ 0.240     & 3.99 $\pm$ 0.05     & 0.24 $\pm$ 0.05     & 1.38 $\pm$ 0.10     & 9.54 $\pm$ 0.08     & 20.1     & 6.5     & A1 \\
HD 64413     & 4906 $\pm$ 60     & 7.800 $\pm$ 1.110     & 2.69 $\pm$ 0.05     & -0.15 $\pm$ 0.05     & 1.10 $\pm$ 0.19     & 9.81 $\pm$ 0.22     & 3.0     & 8.2     & A1 \\
HD 66428     & 5670 $\pm$ 60     & 1.180 $\pm$ 0.120     & 4.29 $\pm$ 0.05     & 0.23 $\pm$ 0.05     & 1.02 $\pm$ 0.06     & 9.91 $\pm$ 0.15     & 18.7     & 8.3     & A1 \\
HD 68988     & 5866 $\pm$ 60     & 1.230 $\pm$ 0.140     & 4.29 $\pm$ 0.05     & 0.31 $\pm$ 0.05     & 1.13 $\pm$ 0.06     & 9.63 $\pm$ 0.21     & 16.7     & 8.2     & A1 \\
HD 69960     & 5600 $\pm$ 60     & 1.580 $\pm$ 0.200     & 4.06 $\pm$ 0.05     & 0.28 $\pm$ 0.05     & 1.08 $\pm$ 0.10     & 9.93 $\pm$ 0.14     & 16.0     & 8.0     & A1 \\
HD 72440     & 5599 $\pm$ 60     & 2.300 $\pm$ 0.300     & 3.75 $\pm$ 0.05     & -0.01 $\pm$ 0.05     & 1.09 $\pm$ 0.16     & 9.84 $\pm$ 0.18     & 7.0     & 8.3     & A1 \\
HD 72490     & 4935 $\pm$ 60     & 4.030 $\pm$ 0.540     & 3.21 $\pm$ 0.05     & -0.11 $\pm$ 0.05     & 0.93 $\pm$ 0.18     & 10.07 $\pm$ 0.24     & 8.1     & 7.8     & A1 \\
HD 72687     & 5795 $\pm$ 60     & 0.950 $\pm$ 0.050     & 4.53 $\pm$ 0.05     & 0.03 $\pm$ 0.05     & 1.02 $\pm$ 0.04     & 9.26 $\pm$ 0.31     & 22.6     & 8.3     & A1 \\
HD 72760     & 5293 $\pm$ 60     & 0.840 $\pm$ 0.050     & 4.52 $\pm$ 0.05     & 0.09 $\pm$ 0.05     & 0.89 $\pm$ 0.04     & 9.67 $\pm$ 0.47     & 47.6     & 7.3     & A1 \\
HD 74390     & 4874 $\pm$ 60     & 4.500 $\pm$ 0.570     & 3.23 $\pm$ 0.05     & 0.19 $\pm$ 0.05     & 1.26 $\pm$ 0.17     & 9.74 $\pm$ 0.20     & 7.2     & 8.2     & A1 \\
HD 77818     & 4777 $\pm$ 60     & 4.340 $\pm$ 0.620     & 3.19 $\pm$ 0.05     & -0.01 $\pm$ 0.05     & 1.07 $\pm$ 0.19     & 9.95 $\pm$ 0.26     & 8.5     & 7.6     & A1 \\
HD 80367     & 5073 $\pm$ 60     & 0.830 $\pm$ 0.040     & 4.43 $\pm$ 0.05     & 0.04 $\pm$ 0.05     & 0.81 $\pm$ 0.03     & 10.08 $\pm$ 0.27     & 35.2     & 8.2     & A1 \\
HD 80606     & 5525 $\pm$ 60     & 1.130 $\pm$ 0.110     & 4.31 $\pm$ 0.05     & 0.29 $\pm$ 0.05     & 0.98 $\pm$ 0.05     & 9.98 $\pm$ 0.15     & 15.3     & 9.0     & A1 \\
HD 8407     & 4923 $\pm$ 60     & 4.920 $\pm$ 0.670     & 3.05 $\pm$ 0.05     & -0.12 $\pm$ 0.05     & 0.97 $\pm$ 0.17     & 10.01 $\pm$ 0.23     & 6.3     & 7.8     & A1 \\
HD 84737     & 5872 $\pm$ 60     & 1.550 $\pm$ 0.190     & 4.10 $\pm$ 0.05     & 0.14 $\pm$ 0.05     & 1.13 $\pm$ 0.09     & 9.80 $\pm$ 0.12     & 54.3     & 5.1     & A2 \\
HD 8553     & 5054 $\pm$ 60     & 0.800 $\pm$ 0.040     & 4.48 $\pm$ 0.05     & -0.01 $\pm$ 0.05     & 0.81 $\pm$ 0.04     & 10.01 $\pm$ 0.41     & 32.1     & 8.5     & A1 \\
HD 8594     & 4800 $\pm$ 60     & 5.400 $\pm$ 0.730     & 3.07 $\pm$ 0.05     & 0.14 $\pm$ 0.05     & 1.26 $\pm$ 0.20     & 9.73 $\pm$ 0.24     & 10.7     & 7.2     & A2 \\
HD 86081     & 5939 $\pm$ 60     & 1.520 $\pm$ 0.180     & 4.14 $\pm$ 0.05     & 0.23 $\pm$ 0.05     & 1.19 $\pm$ 0.09     & 9.69 $\pm$ 0.11     & 9.7     & 8.7     & A1 \\
HD 87424     & 5017 $\pm$ 60     & 0.760 $\pm$ 0.030     & 4.56 $\pm$ 0.05     & -0.05 $\pm$ 0.05     & 0.81 $\pm$ 0.04     & 9.66 $\pm$ 0.51     & 43.2     & 8.1     & A1 \\
HD 87883     & 4942 $\pm$ 60     & 0.780 $\pm$ 0.040     & 4.50 $\pm$ 0.05     & 0.13 $\pm$ 0.05     & 0.81 $\pm$ 0.04     & 9.92 $\pm$ 0.48     & 55.3     & 7.5     & A1 \\
HD 88133     & 5392 $\pm$ 60     & 2.020 $\pm$ 0.240     & 3.88 $\pm$ 0.05     & 0.33 $\pm$ 0.05     & 1.18 $\pm$ 0.10     & 9.82 $\pm$ 0.12     & 13.5     & 8.1     & A1 \\
HD 88654     & 5197 $\pm$ 60     & 2.940 $\pm$ 0.370     & 3.59 $\pm$ 0.05     & 0.19 $\pm$ 0.05     & 1.24 $\pm$ 0.15     & 9.73 $\pm$ 0.16     & 9.9     & 7.7     & A1 \\
HD 93396     & 5327 $\pm$ 60     & 2.460 $\pm$ 0.310     & 3.74 $\pm$ 0.05     & 0.31 $\pm$ 0.05     & 1.25 $\pm$ 0.14     & 9.74 $\pm$ 0.14     & 8.9     & 8.0     & A2 \\
HD 95088     & 5103 $\pm$ 60     & 2.670 $\pm$ 0.310     & 3.65 $\pm$ 0.05     & 0.28 $\pm$ 0.05     & 1.19 $\pm$ 0.12     & 9.81 $\pm$ 0.15     & 9.0     & 8.4     & A1 \\
HD 95526     & 4832 $\pm$ 60     & 4.250 $\pm$ 0.650     & 3.20 $\pm$ 0.05     & -0.06 $\pm$ 0.05     & 1.05 $\pm$ 0.22     & 9.96 $\pm$ 0.27     & 6.2     & 8.3     & A1 \\
HD 9625     & 4946 $\pm$ 60     & 7.260 $\pm$ 0.830     & 2.89 $\pm$ 0.05     & 0.16 $\pm$ 0.05     & 1.53 $\pm$ 0.14     & 9.46 $\pm$ 0.14     & 6.3     & 8.4     & A1 \\
HD 96612     & 4862 $\pm$ 60     & 0.730 $\pm$ 0.030     & 4.53 $\pm$ 0.05     & -0.11 $\pm$ 0.05     & 0.75 $\pm$ 0.04     & 9.90 $\pm$ 0.50     & 43.9     & 8.3     & A1 \\
KOI-1925     & 5410 $\pm$ 60     & 0.900 $\pm$ 0.050     & 4.48 $\pm$ 0.03     & 0.11 $\pm$ 0.06     & 0.91 $\pm$ 0.04     & 9.81 $\pm$ 0.34     & 14.4     & 9.6     & B1 \\
KOI-975     & 6190 $\pm$ 60     & 1.840 $\pm$ 0.140     & 4.00 $\pm$ 0.03     & -0.16 $\pm$ 0.06     & 1.26 $\pm$ 0.09     & 9.53 $\pm$ 0.10     & 9.0     & 8.2     & B1 \\
KOI-1612     & 6060 $\pm$ 60     & 1.190 $\pm$ 0.080     & 4.29 $\pm$ 0.03     & -0.20 $\pm$ 0.06     & 1.02 $\pm$ 0.06     & 9.75 $\pm$ 0.11     & 11.0     & 8.8     & B1 \\
KIC 10018963     & 6020 $\pm$ 60     & 1.830 $\pm$ 0.150     & 3.95 $\pm$ 0.03     & -0.35 $\pm$ 0.06     & 1.10 $\pm$ 0.10     & 9.72 $\pm$ 0.12     & 7.0     & 8.8     & B1 \\
KIC 10068307     & 6114 $\pm$ 60     & 2.020 $\pm$ 0.160     & 3.93 $\pm$ 0.03     & -0.22 $\pm$ 0.06     & 1.30 $\pm$ 0.09     & 9.49 $\pm$ 0.11     & 8.6     & 8.2     & B1 \\
KIC 10162436     & 6200 $\pm$ 60     & 2.030 $\pm$ 0.150     & 3.95 $\pm$ 0.03     & -0.08 $\pm$ 0.06     & 1.36 $\pm$ 0.09     & 9.48 $\pm$ 0.09     & 7.2     & 8.7     & B1 \\
KIC 10355856     & 6350 $\pm$ 60     & 1.640 $\pm$ 0.120     & 4.08 $\pm$ 0.03     & -0.19 $\pm$ 0.06     & 1.21 $\pm$ 0.09     & 9.58 $\pm$ 0.10     & 5.6     & 9.2     & B1 \\
KIC 10454113     & 6120 $\pm$ 60     & 1.200 $\pm$ 0.080     & 4.31 $\pm$ 0.03     & -0.06 $\pm$ 0.06     & 1.10 $\pm$ 0.06     & 9.60 $\pm$ 0.15     & 8.9     & 8.7     & B1 \\
KIC 10516096     & 5940 $\pm$ 60     & 1.390 $\pm$ 0.100     & 4.18 $\pm$ 0.03     & -0.06 $\pm$ 0.06     & 1.08 $\pm$ 0.05     & 9.78 $\pm$ 0.08     & 7.3     & 9.5     & B1 \\
KIC 10644253     & 6030 $\pm$ 60     & 1.100 $\pm$ 0.060     & 4.40 $\pm$ 0.03     & 0.12 $\pm$ 0.06     & 1.12 $\pm$ 0.04     & 9.34 $\pm$ 0.26     & 10.1     & 9.3     & B1 \\
KIC 10709834     & 6508 $\pm$ 60     & 1.720 $\pm$ 0.130     & 4.09 $\pm$ 0.03     & -0.08 $\pm$ 0.06     & 1.34 $\pm$ 0.08     & 9.42 $\pm$ 0.07     & 4.3     & 9.8     & B1 \\
KIC 11026764     & 5682 $\pm$ 60     & 2.060 $\pm$ 0.190     & 3.88 $\pm$ 0.03     & 0.05 $\pm$ 0.06     & 1.20 $\pm$ 0.14     & 9.74 $\pm$ 0.16     & --     & 9.7     & B3 \\
KIC 11137075     & 5590 $\pm$ 60     & 1.630 $\pm$ 0.120     & 4.01 $\pm$ 0.03     & -0.06 $\pm$ 0.06     & 1.00 $\pm$ 0.06     & 9.98 $\pm$ 0.10     & 3.8     & 10.9     & B1 \\
KIC 11244118     & 5745 $\pm$ 60     & 1.620 $\pm$ 0.140     & 4.09 $\pm$ 0.03     & 0.35 $\pm$ 0.06     & 1.20 $\pm$ 0.10     & 9.74 $\pm$ 0.13     & 6.3     & 9.8     & B1 \\
KIC 11414712     & 5635 $\pm$ 60     & 2.180 $\pm$ 0.180     & 3.80 $\pm$ 0.03     & -0.05 $\pm$ 0.06     & 1.08 $\pm$ 0.13     & 9.85 $\pm$ 0.15     & 7.8     & 8.7     & B1 \\
KIC 11717120     & 5150 $\pm$ 60     & 2.230 $\pm$ 0.140     & 3.68 $\pm$ 0.03     & -0.30 $\pm$ 0.06     & 0.86 $\pm$ 0.04     & 10.13 $\pm$ 0.06     & 6.8     & 9.5     & B1 \\
KIC 12009504     & 6065 $\pm$ 60     & 1.350 $\pm$ 0.110     & 4.21 $\pm$ 0.03     & -0.09 $\pm$ 0.06     & 1.10 $\pm$ 0.07     & 9.71 $\pm$ 0.09     & 7.0     & 9.3     & B1 \\
KIC 12258514     & 5990 $\pm$ 60     & 1.550 $\pm$ 0.110     & 4.11 $\pm$ 0.03     & 0.04 $\pm$ 0.06     & 1.14 $\pm$ 0.07     & 9.75 $\pm$ 0.10     & 12.1     & 8.2     & B1 \\
KIC 1435467     & 6264 $\pm$ 60     & 1.690 $\pm$ 0.130     & 4.09 $\pm$ 0.03     & -0.01 $\pm$ 0.06     & 1.30 $\pm$ 0.08     & 9.51 $\pm$ 0.09     & 5.6     & 9.0     & B1 \\
KIC 3427720     & 6040 $\pm$ 60     & 1.100 $\pm$ 0.070     & 4.38 $\pm$ 0.03     & -0.03 $\pm$ 0.06     & 1.08 $\pm$ 0.05     & 9.50 $\pm$ 0.25     & 10.5     & 9.2     & B1 \\
KIC 3656476     & 5710 $\pm$ 60     & 1.320 $\pm$ 0.100     & 4.23 $\pm$ 0.03     & 0.34 $\pm$ 0.06     & 1.10 $\pm$ 0.08     & 9.81 $\pm$ 0.14     & 8.6     & 9.6     & B1 \\
KIC 4914923     & 5905 $\pm$ 60     & 1.370 $\pm$ 0.100     & 4.21 $\pm$ 0.03     & 0.17 $\pm$ 0.06     & 1.12 $\pm$ 0.07     & 9.76 $\pm$ 0.11     & 7.3     & 9.5     & B1 \\
KIC 5021689     & 6168 $\pm$ 60     & 1.810 $\pm$ 0.140     & 4.02 $\pm$ 0.03     & -0.08 $\pm$ 0.06     & 1.28 $\pm$ 0.09     & 9.54 $\pm$ 0.10     & --     & --     & B3 \\
KIC 5184732     & 5840 $\pm$ 60     & 1.310 $\pm$ 0.100     & 4.26 $\pm$ 0.03     & 0.38 $\pm$ 0.06     & 1.16 $\pm$ 0.06     & 9.65 $\pm$ 0.13     & 14.2     & 8.3     & B1 \\
KIC 5596656     & 5094 $\pm$ 60     & 3.320 $\pm$ 0.270     & 3.35 $\pm$ 0.03     & -0.46 $\pm$ 0.06     & 0.90 $\pm$ 0.08     & 10.07 $\pm$ 0.14     & 3.0     & 9.8     & B1 \\
KIC 5773345     & 6130 $\pm$ 60     & 1.940 $\pm$ 0.150     & 4.00 $\pm$ 0.03     & 0.21 $\pm$ 0.06     & 1.39 $\pm$ 0.09     & 9.51 $\pm$ 0.08     & 5.2     & 9.3     & B1 \\
KIC 5955122     & 5837 $\pm$ 60     & 2.090 $\pm$ 0.150     & 3.87 $\pm$ 0.03     & -0.17 $\pm$ 0.06     & 1.18 $\pm$ 0.08     & 9.65 $\pm$ 0.12     & 5.2     & 9.4     & B1 \\
KIC 6106415     & 5990 $\pm$ 60     & 1.170 $\pm$ 0.080     & 4.31 $\pm$ 0.03     & -0.09 $\pm$ 0.06     & 1.04 $\pm$ 0.06     & 9.73 $\pm$ 0.11     & 24.1     & 7.2     & B1 \\
KIC 6116048     & 5935 $\pm$ 60     & 1.170 $\pm$ 0.080     & 4.28 $\pm$ 0.03     & -0.24 $\pm$ 0.06     & 0.96 $\pm$ 0.05     & 9.87 $\pm$ 0.09     & 13.3     & 8.5     & B1 \\
KIC 6225718     & 6230 $\pm$ 60     & 1.190 $\pm$ 0.070     & 4.32 $\pm$ 0.03     & -0.17 $\pm$ 0.06     & 1.09 $\pm$ 0.06     & 9.56 $\pm$ 0.16     & 19.1     & 7.5     & B1 \\
KIC 6442183     & 5760 $\pm$ 60     & 1.650 $\pm$ 0.110     & 4.03 $\pm$ 0.03     & -0.11 $\pm$ 0.06     & 1.07 $\pm$ 0.05     & 9.81 $\pm$ 0.10     & 10.9     & 8.6     & B1 \\
KIC 6603624     & 5625 $\pm$ 60     & 1.150 $\pm$ 0.080     & 4.32 $\pm$ 0.03     & 0.28 $\pm$ 0.06     & 1.01 $\pm$ 0.06     & 9.90 $\pm$ 0.14     & 12.0     & 9.2     & B1 \\
KIC 6933899     & 5860 $\pm$ 60     & 1.550 $\pm$ 0.110     & 4.09 $\pm$ 0.03     & 0.02 $\pm$ 0.06     & 1.09 $\pm$ 0.06     & 9.85 $\pm$ 0.09     & 7.0     & 9.8     & B1 \\
KIC 7206837     & 6304 $\pm$ 60     & 1.540 $\pm$ 0.110     & 4.17 $\pm$ 0.03     & 0.14 $\pm$ 0.06     & 1.29 $\pm$ 0.05     & 9.48 $\pm$ 0.07     & 4.8     & 9.8     & B1 \\
KIC 7680114     & 5855 $\pm$ 60     & 1.390 $\pm$ 0.100     & 4.18 $\pm$ 0.03     & 0.11 $\pm$ 0.06     & 1.08 $\pm$ 0.07     & 9.85 $\pm$ 0.11     & 5.9     & 10.2     & B1 \\
KIC 7747078     & 5840 $\pm$ 60     & 1.990 $\pm$ 0.150     & 3.91 $\pm$ 0.03     & -0.26 $\pm$ 0.06     & 1.17 $\pm$ 0.10     & 9.63 $\pm$ 0.12     & 5.4     & 9.5     & B1 \\
KIC 7799349     & 5115 $\pm$ 60     & 2.670 $\pm$ 0.210     & 3.67 $\pm$ 0.03     & 0.41 $\pm$ 0.06     & 1.22 $\pm$ 0.12     & 9.78 $\pm$ 0.14     & 5.3     & 9.7     & B1 \\
KIC 7871531     & 5400 $\pm$ 60     & 0.840 $\pm$ 0.050     & 4.49 $\pm$ 0.03     & -0.24 $\pm$ 0.06     & 0.82 $\pm$ 0.05     & 9.96 $\pm$ 0.22     & 15.2     & 9.4     & B1 \\
KIC 7940546     & 6264 $\pm$ 60     & 1.850 $\pm$ 0.150     & 3.99 $\pm$ 0.03     & -0.19 $\pm$ 0.06     & 1.24 $\pm$ 0.10     & 9.55 $\pm$ 0.10     & 11.1     & 7.4     & B1 \\
KIC 7970740     & 5290 $\pm$ 60     & 0.720 $\pm$ 0.030     & 4.58 $\pm$ 0.03     & -0.49 $\pm$ 0.06     & 0.74 $\pm$ 0.04     & 9.83 $\pm$ 0.48     & 36.6     & 8.0     & B1 \\
KIC 7976303     & 6053 $\pm$ 60     & 1.950 $\pm$ 0.160     & 3.87 $\pm$ 0.03     & -0.53 $\pm$ 0.06     & 1.03 $\pm$ 0.09     & 9.81 $\pm$ 0.13     & 6.4     & 9.2     & B1 \\
KIC 8006161     & 5390 $\pm$ 60     & 0.920 $\pm$ 0.040     & 4.49 $\pm$ 0.03     & 0.34 $\pm$ 0.06     & 0.97 $\pm$ 0.04     & 9.56 $\pm$ 0.39     & 36.8     & 7.5     & B1 \\
KIC 8179536     & 6344 $\pm$ 60     & 1.330 $\pm$ 0.090     & 4.27 $\pm$ 0.03     & 0.01 $\pm$ 0.06     & 1.22 $\pm$ 0.05     & 9.41 $\pm$ 0.14     & 7.1     & 9.5     & B1 \\
KIC 8228742     & 6042 $\pm$ 60     & 1.770 $\pm$ 0.130     & 4.02 $\pm$ 0.03     & -0.14 $\pm$ 0.06     & 1.19 $\pm$ 0.07     & 9.63 $\pm$ 0.10     & 5.6     & 9.5     & B1 \\
KIC 8394589     & 6114 $\pm$ 60     & 1.120 $\pm$ 0.070     & 4.32 $\pm$ 0.03     & -0.36 $\pm$ 0.06     & 0.97 $\pm$ 0.05     & 9.79 $\pm$ 0.11     & 7.8     & 9.6     & B1 \\
KIC 8524425     & 5634 $\pm$ 60     & 1.800 $\pm$ 0.160     & 3.98 $\pm$ 0.03     & 0.14 $\pm$ 0.06     & 1.13 $\pm$ 0.11     & 9.85 $\pm$ 0.14     & 5.6     & 9.9     & B1 \\
KIC 8561221     & 5245 $\pm$ 60     & 2.560 $\pm$ 0.270     & 3.61 $\pm$ 0.03     & -0.06 $\pm$ 0.06     & 0.96 $\pm$ 0.18     & 10.04 $\pm$ 0.24     & 3.5     & 10.1     & B1 \\
KIC 8694723     & 6120 $\pm$ 60     & 1.420 $\pm$ 0.100     & 4.10 $\pm$ 0.03     & -0.59 $\pm$ 0.06     & 0.93 $\pm$ 0.04     & 9.93 $\pm$ 0.06     & 8.2     & 8.9     & B1 \\
KIC 8702606     & 5540 $\pm$ 60     & 2.240 $\pm$ 0.180     & 3.76 $\pm$ 0.03     & -0.09 $\pm$ 0.06     & 1.05 $\pm$ 0.12     & 9.90 $\pm$ 0.14     & 5.4     & 9.5     & B1 \\
KIC 8751420     & 5264 $\pm$ 60     & 2.270 $\pm$ 0.160     & 3.70 $\pm$ 0.03     & -0.15 $\pm$ 0.06     & 0.94 $\pm$ 0.06     & 10.07 $\pm$ 0.10     & 17.2     & 7.0     & B1 \\
KIC 8938364     & 5630 $\pm$ 60     & 1.330 $\pm$ 0.100     & 4.16 $\pm$ 0.03     & -0.20 $\pm$ 0.06     & 0.94 $\pm$ 0.06     & 9.97 $\pm$ 0.10     & 6.2     & 10.2     & B1 \\
KIC 9098294     & 5840 $\pm$ 60     & 1.140 $\pm$ 0.080     & 4.30 $\pm$ 0.03     & -0.13 $\pm$ 0.06     & 0.98 $\pm$ 0.05     & 9.87 $\pm$ 0.09     & 8.0     & 9.9     & B1 \\
KIC 9139151     & 6125 $\pm$ 60     & 1.140 $\pm$ 0.060     & 4.38 $\pm$ 0.03     & 0.11 $\pm$ 0.06     & 1.15 $\pm$ 0.04     & 9.29 $\pm$ 0.24     & 9.6     & 9.3     & B1 \\
KIC 9139163     & 6400 $\pm$ 60     & 1.530 $\pm$ 0.110     & 4.18 $\pm$ 0.03     & 0.15 $\pm$ 0.06     & 1.32 $\pm$ 0.05     & 9.41 $\pm$ 0.08     & 9.6     & 8.3     & B1 \\
KIC 9206432     & 6608 $\pm$ 60     & 1.490 $\pm$ 0.090     & 4.23 $\pm$ 0.03     & 0.23 $\pm$ 0.06     & 1.39 $\pm$ 0.06     & 9.16 $\pm$ 0.13     & 6.6     & 9.1     & B1 \\
HIP 10337     & 4051 $\pm$ 239     & 0.694 $\pm$ 0.072     & 4.67 $\pm$ 0.06     & 0.12 $\pm$ 0.10     & 0.65 $\pm$ 0.07     & 9.60 $\pm$ 0.53     & 42.6     & 9.8     & C1 \\
HIP 105341     & 4033 $\pm$ 242     & 0.673 $\pm$ 0.063     & 4.67 $\pm$ 0.05     & -0.05 $\pm$ 0.10     & 0.64 $\pm$ 0.07     & 9.64 $\pm$ 0.52     & 63.2     & 9.1     & C1 \\
HIP 114156     & 4146 $\pm$ 209     & 0.660 $\pm$ 0.051     & 4.67 $\pm$ 0.05     & -0.02 $\pm$ 0.10     & 0.65 $\pm$ 0.06     & 9.59 $\pm$ 0.52     & 45.1     & 9.6     & C1 \\
HIP 118261     & 4615 $\pm$ 214     & 0.715 $\pm$ 0.051     & 4.62 $\pm$ 0.05     & -0.04 $\pm$ 0.10     & 0.74 $\pm$ 0.06     & 9.58 $\pm$ 0.52     & 44.0     & 8.7     & C1 \\
HIP 12493     & 4276 $\pm$ 193     & 0.662 $\pm$ 0.047     & 4.68 $\pm$ 0.04     & -0.29 $\pm$ 0.10     & 0.64 $\pm$ 0.06     & 9.60 $\pm$ 0.52     & 41.9     & 9.5     & C1 \\
HIP 15095     & 4227 $\pm$ 199     & 0.653 $\pm$ 0.047     & 4.67 $\pm$ 0.04     & -0.21 $\pm$ 0.10     & 0.64 $\pm$ 0.06     & 9.61 $\pm$ 0.52     & 54.0     & 9.1     & C1 \\
HIP 1532     & 4039 $\pm$ 241     & 0.594 $\pm$ 0.055     & 4.71 $\pm$ 0.06     & -0.37 $\pm$ 0.10     & 0.58 $\pm$ 0.06     & 9.60 $\pm$ 0.53     & 49.3     & 9.9     & C1 \\
HIP 19165     & 4298 $\pm$ 200     & 0.659 $\pm$ 0.047     & 4.68 $\pm$ 0.04     & -0.22 $\pm$ 0.10     & 0.65 $\pm$ 0.06     & 9.56 $\pm$ 0.52     & 38.7     & 9.7     & C1 \\
HIP 25220     & 4505 $\pm$ 179     & 0.702 $\pm$ 0.042     & 4.63 $\pm$ 0.04     & 0.05 $\pm$ 0.10     & 0.73 $\pm$ 0.06     & 9.58 $\pm$ 0.52     & 68.5     & 7.9     & C1 \\
HIP 36551     & 4395 $\pm$ 193     & 0.669 $\pm$ 0.046     & 4.66 $\pm$ 0.04     & -0.30 $\pm$ 0.10     & 0.66 $\pm$ 0.06     & 9.63 $\pm$ 0.52     & 48.5     & 8.9     & C1 \\
HIP 40375     & 4334 $\pm$ 209     & 0.711 $\pm$ 0.052     & 4.65 $\pm$ 0.04     & 0.03 $\pm$ 0.10     & 0.70 $\pm$ 0.06     & 9.55 $\pm$ 0.52     & 52.0     & 8.8     & C1 \\
HIP 40910     & 4159 $\pm$ 228     & 0.633 $\pm$ 0.053     & 4.67 $\pm$ 0.05     & -0.06 $\pm$ 0.10     & 0.64 $\pm$ 0.06     & 9.60 $\pm$ 0.52     & 44.4     & 9.7     & C1 \\
HIP 45839     & 4426 $\pm$ 198     & 0.714 $\pm$ 0.050     & 4.63 $\pm$ 0.04     & 0.05 $\pm$ 0.10     & 0.72 $\pm$ 0.06     & 9.61 $\pm$ 0.52     & 41.8     & 9.1     & C1 \\
HIP 47201     & 4207 $\pm$ 212     & 0.696 $\pm$ 0.054     & 4.66 $\pm$ 0.05     & 0.03 $\pm$ 0.10     & 0.67 $\pm$ 0.06     & 9.63 $\pm$ 0.52     & 44.5     & 9.4     & C1 \\
HIP 48411     & 4357 $\pm$ 199     & 0.742 $\pm$ 0.072     & 4.63 $\pm$ 0.04     & 0.20 $\pm$ 0.10     & 0.72 $\pm$ 0.07     & 9.62 $\pm$ 0.52     & 47.7     & 8.8     & C2 \\
HIP 4845     & 3967 $\pm$ 301     & 0.632 $\pm$ 0.073     & 4.72 $\pm$ 0.12     & -0.19 $\pm$ 0.10     & 0.59 $\pm$ 0.09     & 9.62 $\pm$ 0.52     & 46.7     & 10.0     & C1 \\
HIP 54810     & 4395 $\pm$ 185     & 0.681 $\pm$ 0.044     & 4.64 $\pm$ 0.04     & 0.03 $\pm$ 0.10     & 0.70 $\pm$ 0.06     & 9.58 $\pm$ 0.52     & 54.2     & 8.6     & C1 \\
HIP 5663     & 4186 $\pm$ 222     & 0.672 $\pm$ 0.055     & 4.67 $\pm$ 0.05     & -0.05 $\pm$ 0.10     & 0.66 $\pm$ 0.06     & 9.58 $\pm$ 0.52     & 44.0     & 9.5     & C1 \\
HIP 66222     & 3904 $\pm$ 266     & 0.667 $\pm$ 0.087     & 4.70 $\pm$ 0.07     & -0.11 $\pm$ 0.10     & 0.59 $\pm$ 0.08     & 9.62 $\pm$ 0.52     & 48.8     & 9.9     & C2 \\
HIP 93871     & 4449 $\pm$ 177     & 0.681 $\pm$ 0.043     & 4.67 $\pm$ 0.04     & -0.47 $\pm$ 0.10     & 0.65 $\pm$ 0.05     & 9.67 $\pm$ 0.52     & 40.8     & 9.2     & C1 \\
HIP 97051     & 4200 $\pm$ 248     & 0.631 $\pm$ 0.057     & 4.70 $\pm$ 0.07     & -0.19 $\pm$ 0.10     & 0.62 $\pm$ 0.07     & 9.59 $\pm$ 0.52     & 38.5     & 10.0     & C1 \\
HD 111631     & 3989 $\pm$ 60     & 0.646 $\pm$ 0.020     & 4.66 $\pm$ 0.05     & 0.24 $\pm$ 0.08     & 0.70 $\pm$ 0.07     & 9.79 $\pm$ 0.51     & 93.7     & 8.5     & D1 \\
HD 1326B     & 3218 $\pm$ 60     & 0.192 $\pm$ 0.008     & 5.07 $\pm$ 0.05     & -0.30 $\pm$ 0.08     & 0.16 $\pm$ 0.02     & 9.64 $\pm$ 0.53     & --     & 11.0     & D3 \\
HD 157881     & 4124 $\pm$ 60     & 0.649 $\pm$ 0.020     & 4.66 $\pm$ 0.05     & 0.19 $\pm$ 0.08     & 0.71 $\pm$ 0.07     & 9.65 $\pm$ 0.52     & 129.3     & 7.6     & D1 \\
HD 165222     & 3614 $\pm$ 60     & 0.459 $\pm$ 0.016     & 4.79 $\pm$ 0.05     & -0.22 $\pm$ 0.08     & 0.47 $\pm$ 0.05     & 9.70 $\pm$ 0.52     & 128.3     & 9.4     & D2 \\
HD 180617     & 3558 $\pm$ 60     & 0.474 $\pm$ 0.016     & 4.76 $\pm$ 0.05     & 0.10 $\pm$ 0.08     & 0.47 $\pm$ 0.05     & 9.70 $\pm$ 0.52     & 169.4     & 9.1     & D1 \\
HD 209290     & 3848 $\pm$ 60     & 0.546 $\pm$ 0.019     & 4.74 $\pm$ 0.05     & 0.02 $\pm$ 0.08     & 0.59 $\pm$ 0.06     & 9.56 $\pm$ 0.52     & 94.2     & 9.1     & D1 \\
HD 232979     & 3929 $\pm$ 60     & 0.608 $\pm$ 0.020     & 4.68 $\pm$ 0.05     & -0.11 $\pm$ 0.08     & 0.65 $\pm$ 0.07     & 9.78 $\pm$ 0.51     & 101.2     & 8.9     & D1 \\
HD 245409     & 3966 $\pm$ 60     & 0.601 $\pm$ 0.020     & 4.69 $\pm$ 0.05     & 0.05 $\pm$ 0.08     & 0.65 $\pm$ 0.07     & 9.66 $\pm$ 0.52     & 87.7     & 8.9     & D1 \\
HD 265866     & 3448 $\pm$ 60     & 0.358 $\pm$ 0.013     & 4.88 $\pm$ 0.05     & -0.02 $\pm$ 0.08     & 0.35 $\pm$ 0.04     & 9.66 $\pm$ 0.52     & 180.3     & 10.1     & D1 \\
HD 28343     & 4124 $\pm$ 62     & 0.687 $\pm$ 0.023     & 4.64 $\pm$ 0.05     & 0.39 $\pm$ 0.08     & 0.74 $\pm$ 0.07     & 9.77 $\pm$ 0.51     & 89.0     & 8.3     & D1 \\
GJ 628     & 3272 $\pm$ 60     & 0.325 $\pm$ 0.012     & 4.88 $\pm$ 0.05     & -0.03 $\pm$ 0.08     & 0.29 $\pm$ 0.03     & 9.85 $\pm$ 0.48     & 232.3     & 10.1     & D1 \\
GL 105B     & 3284 $\pm$ 60     & 0.278 $\pm$ 0.010     & 4.94 $\pm$ 0.05     & -0.12 $\pm$ 0.03     & 0.25 $\pm$ 0.03     & 9.85 $\pm$ 0.51     & --     & 11.7     & D3 \\
GL 109     & 3405 $\pm$ 60     & 0.364 $\pm$ 0.014     & 4.85 $\pm$ 0.05     & -0.10 $\pm$ 0.08     & 0.34 $\pm$ 0.03     & 9.72 $\pm$ 0.51     & 132.4     & 10.6     & D2 \\
GL 2066     & 3500 $\pm$ 60     & 0.461 $\pm$ 0.017     & 4.77 $\pm$ 0.05     & -0.12 $\pm$ 0.08     & 0.45 $\pm$ 0.04     & 9.78 $\pm$ 0.51     & 112.0     & 10.1     & D1 \\
GL 239     & 3801 $\pm$ 60     & 0.423 $\pm$ 0.015     & 4.86 $\pm$ 0.05     & -0.34 $\pm$ 0.08     & 0.47 $\pm$ 0.05     & 9.49 $\pm$ 0.52     & 99.5     & 9.6     & D1 \\
GL 250B     & 3481 $\pm$ 60     & 0.460 $\pm$ 0.017     & 4.76 $\pm$ 0.05     & 0.14 $\pm$ 0.03     & 0.44 $\pm$ 0.04     & 9.69 $\pm$ 0.52     & --     & 10.1     & D3 \\
GL 273     & 3317 $\pm$ 60     & 0.315 $\pm$ 0.012     & 4.89 $\pm$ 0.05     & -0.11 $\pm$ 0.08     & 0.28 $\pm$ 0.03     & 9.85 $\pm$ 0.49     & 263.3     & 9.9     & D2 \\
GL 382     & 3623 $\pm$ 60     & 0.522 $\pm$ 0.019     & 4.72 $\pm$ 0.05     & 0.13 $\pm$ 0.08     & 0.53 $\pm$ 0.05     & 9.75 $\pm$ 0.52     & 128.0     & 9.3     & D2 \\
GL 393     & 3548 $\pm$ 60     & 0.420 $\pm$ 0.016     & 4.82 $\pm$ 0.05     & -0.18 $\pm$ 0.08     & 0.43 $\pm$ 0.04     & 9.66 $\pm$ 0.52     & 138.3     & 9.7     & D2 \\
GL 514     & 3727 $\pm$ 61     & 0.483 $\pm$ 0.016     & 4.79 $\pm$ 0.05     & -0.09 $\pm$ 0.08     & 0.53 $\pm$ 0.05     & 9.54 $\pm$ 0.52     & 131.1     & 9.0     & D2 \\
GL 625     & 3475 $\pm$ 60     & 0.331 $\pm$ 0.012     & 4.90 $\pm$ 0.05     & -0.35 $\pm$ 0.08     & 0.32 $\pm$ 0.03     & 9.75 $\pm$ 0.51     & 154.1     & 10.2     & D1 \\
GL 686     & 3657 $\pm$ 60     & 0.424 $\pm$ 0.015     & 4.83 $\pm$ 0.05     & -0.25 $\pm$ 0.08     & 0.44 $\pm$ 0.04     & 9.63 $\pm$ 0.53     & 123.0     & 9.6     & D2 \\
GL 694     & 3464 $\pm$ 61     & 0.440 $\pm$ 0.017     & 4.79 $\pm$ 0.05     & 0.00 $\pm$ 0.08     & 0.43 $\pm$ 0.04     & 9.72 $\pm$ 0.52     & 105.4     & 10.5     & D2 \\
GL 745A     & 3500 $\pm$ 60     & 0.310 $\pm$ 0.012     & 4.93 $\pm$ 0.05     & -0.33 $\pm$ 0.08     & 0.30 $\pm$ 0.03     & 9.75 $\pm$ 0.52     & 113.4     & 10.8     & D1 \\
GL 806     & 3542 $\pm$ 61     & 0.443 $\pm$ 0.018     & 4.78 $\pm$ 0.05     & -0.15 $\pm$ 0.08     & 0.43 $\pm$ 0.04     & 9.72 $\pm$ 0.52     & 83.0     & 10.7     & D1 \\
GL 83.1     & 3080 $\pm$ 60     & 0.187 $\pm$ 0.010     & 5.05 $\pm$ 0.05     & -0.16 $\pm$ 0.08     & 0.14 $\pm$ 0.01     & 9.68 $\pm$ 0.53     & --     & 12.3     & D3 \\
GL 87     & 3638 $\pm$ 62     & 0.443 $\pm$ 0.017     & 4.79 $\pm$ 0.05     & -0.36 $\pm$ 0.08     & 0.44 $\pm$ 0.04     & 9.74 $\pm$ 0.52     & 94.8     & 10.0     & D1 \\
GL 875     & 3740 $\pm$ 61     & 0.563 $\pm$ 0.024     & 4.70 $\pm$ 0.05     & 0.02 $\pm$ 0.08     & 0.58 $\pm$ 0.06     & 9.77 $\pm$ 0.51     & 71.4     & 9.8     & D2 \\
GL 896A     & 3353 $\pm$ 60     & 0.409 $\pm$ 0.016     & 4.79 $\pm$ 0.05     & 0.03 $\pm$ 0.08     & 0.38 $\pm$ 0.04     & 9.76 $\pm$ 0.51     & --     & 10.2     & D3 \\
GL 908     & 3646 $\pm$ 60     & 0.407 $\pm$ 0.014     & 4.83 $\pm$ 0.05     & -0.45 $\pm$ 0.08     & 0.41 $\pm$ 0.04     & 9.72 $\pm$ 0.52     & 169.1     & 9.0     & D1 \\
HIP 104432     & 3545 $\pm$ 60     & 0.369 $\pm$ 0.016     & 4.86 $\pm$ 0.05     & -0.45 $\pm$ 0.08     & 0.36 $\pm$ 0.04     & 9.70 $\pm$ 0.52     & 84.9     & 10.9     & D1 \\
HIP 109388     & 3530 $\pm$ 60     & 0.470 $\pm$ 0.018     & 4.78 $\pm$ 0.05     & 0.37 $\pm$ 0.08     & 0.48 $\pm$ 0.05     & 9.65 $\pm$ 0.52     & 113.2     & 10.4     & D1 \\
HIP 11048     & 3785 $\pm$ 62     & 0.599 $\pm$ 0.021     & 4.67 $\pm$ 0.05     & 0.14 $\pm$ 0.08     & 0.61 $\pm$ 0.06     & 9.85 $\pm$ 0.49     & 83.9     & 9.3     & D2 \\
HIP 115332     & 3324 $\pm$ 60     & 0.416 $\pm$ 0.020     & 4.79 $\pm$ 0.05     & 0.24 $\pm$ 0.08     & 0.39 $\pm$ 0.04     & 9.68 $\pm$ 0.52     & 93.5     & 11.7     & D2 \\
HIP 115562     & 3764 $\pm$ 60     & 0.539 $\pm$ 0.020     & 4.74 $\pm$ 0.05     & 0.31 $\pm$ 0.08     & 0.58 $\pm$ 0.06     & 9.55 $\pm$ 0.52     & 75.8     & 10.1     & D1 \\
HIP 15366     & 3700 $\pm$ 61     & 0.628 $\pm$ 0.031     & 4.65 $\pm$ 0.05     & 0.53 $\pm$ 0.08     & 0.64 $\pm$ 0.06     & 9.76 $\pm$ 0.51     & 57.8     & 10.3     & D2 \\
HIP 1734     & 3600 $\pm$ 60     & 0.528 $\pm$ 0.028     & 4.73 $\pm$ 0.05     & 0.27 $\pm$ 0.08     & 0.55 $\pm$ 0.06     & 9.69 $\pm$ 0.52     & 55.2     & 11.1     & D1 \\
HIP 21556     & 3671 $\pm$ 61     & 0.444 $\pm$ 0.017     & 4.82 $\pm$ 0.05     & -0.04 $\pm$ 0.08     & 0.47 $\pm$ 0.05     & 9.55 $\pm$ 0.52     & 89.5     & 10.3     & D1 \\
HIP 22762     & 3506 $\pm$ 60     & 0.421 $\pm$ 0.019     & 4.81 $\pm$ 0.05     & -0.24 $\pm$ 0.08     & 0.41 $\pm$ 0.04     & 9.75 $\pm$ 0.51     & 83.7     & 10.9     & D1 \\
HIP 23512     & 3365 $\pm$ 60     & 0.284 $\pm$ 0.013     & 4.95 $\pm$ 0.05     & -0.12 $\pm$ 0.08     & 0.26 $\pm$ 0.03     & 9.75 $\pm$ 0.52     & 107.9     & 11.7     & D1 \\
HIP 36338     & 3448 $\pm$ 60     & 0.404 $\pm$ 0.019     & 4.82 $\pm$ 0.05     & -0.01 $\pm$ 0.08     & 0.40 $\pm$ 0.04     & 9.69 $\pm$ 0.51     & 79.7     & 11.5     & D2 \\
HIP 36834     & 3681 $\pm$ 60     & 0.385 $\pm$ 0.016     & 4.87 $\pm$ 0.05     & -0.37 $\pm$ 0.08     & 0.40 $\pm$ 0.04     & 9.62 $\pm$ 0.52     & 85.2     & 10.4     & D1 \\
HIP 37217     & 3358 $\pm$ 60     & 0.315 $\pm$ 0.016     & 4.90 $\pm$ 0.05     & -0.18 $\pm$ 0.08     & 0.29 $\pm$ 0.03     & 9.81 $\pm$ 0.51     & 92.2     & 11.7     & D2 \\
HIP 46769     & 3692 $\pm$ 60     & 0.518 $\pm$ 0.021     & 4.74 $\pm$ 0.05     & -0.20 $\pm$ 0.08     & 0.53 $\pm$ 0.05     & 9.72 $\pm$ 0.52     & 73.6     & 10.1     & D1 \\
HIP 47513     & 3500 $\pm$ 60     & 0.485 $\pm$ 0.019     & 4.74 $\pm$ 0.05     & -0.05 $\pm$ 0.08     & 0.47 $\pm$ 0.05     & 9.83 $\pm$ 0.49     & 86.2     & 10.4     & D1 \\
HIP 51007     & 3700 $\pm$ 60     & 0.497 $\pm$ 0.020     & 4.76 $\pm$ 0.05     & -0.02 $\pm$ 0.08     & 0.52 $\pm$ 0.05     & 9.63 $\pm$ 0.53     & 78.3     & 10.1     & D1 \\
HIP 5643     & 3056 $\pm$ 60     & 0.168 $\pm$ 0.009     & 5.10 $\pm$ 0.05     & -0.26 $\pm$ 0.08     & 0.13 $\pm$ 0.01     & 9.61 $\pm$ 0.52     & 269.1     & 12.1     & D2 \\
HIP 57050     & 3304 $\pm$ 61     & 0.376 $\pm$ 0.018     & 4.81 $\pm$ 0.05     & 0.07 $\pm$ 0.08     & 0.34 $\pm$ 0.03     & 9.78 $\pm$ 0.51     & 90.9     & 12.0     & D1 \\
HIP 57548     & 3192 $\pm$ 60     & 0.197 $\pm$ 0.008     & 5.08 $\pm$ 0.05     & -0.02 $\pm$ 0.08     & 0.17 $\pm$ 0.02     & 9.62 $\pm$ 0.53     & 295.8     & 11.2     & D1 \\
HIP 59748     & 3900 $\pm$ 61     & 0.669 $\pm$ 0.038     & 4.63 $\pm$ 0.06     & 0.14 $\pm$ 0.08     & 0.70 $\pm$ 0.07     & 9.84 $\pm$ 0.51     & 43.8     & 10.5     & D1 \\
HIP 60093     & 3993 $\pm$ 60     & 0.643 $\pm$ 0.037     & 4.67 $\pm$ 0.06     & 0.46 $\pm$ 0.08     & 0.70 $\pm$ 0.07     & 9.58 $\pm$ 0.52     & 42.2     & 10.6     & D1 \\
HIP 61706     & 3463 $\pm$ 60     & 0.466 $\pm$ 0.025     & 4.77 $\pm$ 0.06     & 0.26 $\pm$ 0.08     & 0.47 $\pm$ 0.05     & 9.64 $\pm$ 0.53     & 65.0     & 11.5     & D2 \\
HIP 65016     & 3650 $\pm$ 60     & 0.598 $\pm$ 0.025     & 4.66 $\pm$ 0.05     & 0.40 $\pm$ 0.08     & 0.60 $\pm$ 0.06     & 9.87 $\pm$ 0.50     & 58.9     & 10.6     & D1 \\
HIP 71253     & 3211 $\pm$ 60     & 0.310 $\pm$ 0.013     & 4.89 $\pm$ 0.05     & 0.17 $\pm$ 0.08     & 0.27 $\pm$ 0.03     & 9.89 $\pm$ 0.49     & 159.1     & 11.3     & D1 \\
HIP 8051     & 3458 $\pm$ 60     & 0.414 $\pm$ 0.017     & 4.81 $\pm$ 0.05     & -0.13 $\pm$ 0.08     & 0.40 $\pm$ 0.04     & 9.76 $\pm$ 0.51     & 89.2     & 10.9     & D1 \\
HIP 91699     & 3400 $\pm$ 61     & 0.394 $\pm$ 0.019     & 4.81 $\pm$ 0.05     & -0.16 $\pm$ 0.08     & 0.37 $\pm$ 0.04     & 9.75 $\pm$ 0.51     & 92.8     & 11.3     & D1 \\
HD 101501     & 5309 $\pm$ 27     & 0.940 $\pm$ 0.010     & 4.42 $\pm$ 0.02     & -0.03 $\pm$ 0.10     & 0.84 $\pm$ 0.03     & 10.14 $\pm$ 0.05     & 104.8     & 5.3     & E2 \\
HD 10476     & 5242 $\pm$ 12     & 0.810 $\pm$ 0.004     & 4.57 $\pm$ 0.02     & -0.02 $\pm$ 0.10     & 0.88 $\pm$ 0.04     & 9.51 $\pm$ 0.42     & 133.9     & 5.2     & E2 \\
HD 10697     & 5442 $\pm$ 65     & 1.915 $\pm$ 0.052     & 3.91 $\pm$ 0.05     & 0.12 $\pm$ 0.10     & 1.09 $\pm$ 0.10     & 9.92 $\pm$ 0.12     & 30.7     & 6.3     & E2 \\
HD 10700     & 5290 $\pm$ 39     & 0.815 $\pm$ 0.012     & 4.50 $\pm$ 0.03     & -0.48 $\pm$ 0.10     & 0.76 $\pm$ 0.04     & 10.09 $\pm$ 0.16     & 274.2     & 3.5     & E2 \\
HD 107383     & 4705 $\pm$ 24     & 15.781 $\pm$ 0.344     & 2.15 $\pm$ 0.04     & -0.30 $\pm$ 0.10     & 1.29 $\pm$ 0.10     & 9.56 $\pm$ 0.09     & 9.0     & 4.7     & E2 \\
HD 10780     & 5398 $\pm$ 75     & 0.819 $\pm$ 0.024     & 4.56 $\pm$ 0.03     & 0.03 $\pm$ 0.10     & 0.90 $\pm$ 0.04     & 9.36 $\pm$ 0.39     & 100.2     & 5.6     & E2 \\
HD 115617     & 5538 $\pm$ 13     & 0.987 $\pm$ 0.005     & 4.41 $\pm$ 0.02     & 0.01 $\pm$ 0.10     & 0.92 $\pm$ 0.04     & 9.97 $\pm$ 0.07     & 117.3     & 4.7     & E2 \\
HD 117176     & 5406 $\pm$ 64     & 1.968 $\pm$ 0.047     & 3.84 $\pm$ 0.05     & -0.06 $\pm$ 0.10     & 0.97 $\pm$ 0.10     & 10.02 $\pm$ 0.13     & 54.7     & 5.0     & E1 \\
HD 11964A     & 5013 $\pm$ 62     & 2.143 $\pm$ 0.069     & 3.77 $\pm$ 0.05     & 0.14 $\pm$ 0.10     & 0.99 $\pm$ 0.07     & 10.09 $\pm$ 0.10     & 29.4     & 6.4     & E2 \\
HD 119850     & 3618 $\pm$ 31     & 0.484 $\pm$ 0.008     & 4.78 $\pm$ 0.02     & -0.30 $\pm$ 0.10     & 0.50 $\pm$ 0.02     & 9.84 $\pm$ 0.49     & 184.1     & 8.5     & E2 \\
HD 120136     & 6620 $\pm$ 67     & 1.331 $\pm$ 0.027     & 4.30 $\pm$ 0.02     & 0.24 $\pm$ 0.10     & 1.31 $\pm$ 0.03     & 9.07 $\pm$ 0.11     & 64.1     & 4.5     & E2 \\
HD 126660     & 6211 $\pm$ 19     & 1.734 $\pm$ 0.011     & 4.08 $\pm$ 0.02     & -0.02 $\pm$ 0.10     & 1.31 $\pm$ 0.05     & 9.53 $\pm$ 0.06     & 68.6     & 4.0     & E2 \\
HD 130948     & 5787 $\pm$ 57     & 1.112 $\pm$ 0.023     & 4.35 $\pm$ 0.04     & -0.05 $\pm$ 0.10     & 0.99 $\pm$ 0.05     & 9.86 $\pm$ 0.13     & 55.7     & 5.9     & E2 \\
HD 131156     & 5483 $\pm$ 32     & 0.863 $\pm$ 0.011     & 4.53 $\pm$ 0.03     & -0.14 $\pm$ 0.10     & 0.91 $\pm$ 0.05     & 9.62 $\pm$ 0.40     & 149.3     & 4.6     & E2 \\
HD 1326     & 3567 $\pm$ 11     & 0.386 $\pm$ 0.002     & 4.87 $\pm$ 0.01     & -0.36 $\pm$ 0.10     & 0.40 $\pm$ 0.01     & 9.66 $\pm$ 0.52     & 280.7     & 8.1     & E1 \\
HD 136202     & 5661 $\pm$ 87     & 2.143 $\pm$ 0.067     & 3.83 $\pm$ 0.06     & -0.04 $\pm$ 0.10     & 1.11 $\pm$ 0.13     & 9.82 $\pm$ 0.16     & 40.5     & 5.1     & E2 \\
HD 143761     & 5627 $\pm$ 54     & 1.362 $\pm$ 0.026     & 4.15 $\pm$ 0.03     & -0.22 $\pm$ 0.10     & 0.96 $\pm$ 0.06     & 9.96 $\pm$ 0.10     & 57.4     & 5.4     & E2 \\
HD 145675     & 5518 $\pm$ 102     & 0.867 $\pm$ 0.032     & 4.53 $\pm$ 0.03     & 0.44 $\pm$ 0.10     & 0.98 $\pm$ 0.04     & 9.27 $\pm$ 0.36     & 55.9     & 6.7     & E1 \\
HD 1461     & 5386 $\pm$ 60     & 1.244 $\pm$ 0.030     & 4.22 $\pm$ 0.04     & 0.16 $\pm$ 0.10     & 0.93 $\pm$ 0.03     & 10.15 $\pm$ 0.05     & 42.7     & 6.5     & E2 \\
HD 149661     & 5337 $\pm$ 41     & 0.759 $\pm$ 0.012     & 4.59 $\pm$ 0.01     & 0.04 $\pm$ 0.10     & 0.85 $\pm$ 0.03     & 9.22 $\pm$ 0.29     & 102.3     & 5.8     & E2 \\
HD 157214     & 5738 $\pm$ 48     & 1.116 $\pm$ 0.019     & 4.29 $\pm$ 0.04     & -0.37 $\pm$ 0.10     & 0.87 $\pm$ 0.06     & 10.04 $\pm$ 0.11     & 69.5     & 5.4     & E2 \\
HD 158633     & 5203 $\pm$ 46     & 0.789 $\pm$ 0.014     & 4.54 $\pm$ 0.04     & -0.41 $\pm$ 0.10     & 0.77 $\pm$ 0.05     & 10.03 $\pm$ 0.33     & 78.3     & 6.4     & E1 \\
HD 16160     & 4662 $\pm$ 17     & 0.795 $\pm$ 0.006     & 4.54 $\pm$ 0.01     & -0.08 $\pm$ 0.10     & 0.77 $\pm$ 0.01     & 10.16 $\pm$ 0.04     & 138.7     & 5.8     & E2 \\
HD 161797     & 5502 $\pm$ 55     & 1.745 $\pm$ 0.035     & 3.99 $\pm$ 0.03     & 0.23 $\pm$ 0.10     & 1.08 $\pm$ 0.05     & 9.93 $\pm$ 0.07     & 119.0     & 3.4     & E2 \\
HD 164259     & 6454 $\pm$ 113     & 1.961 $\pm$ 0.071     & 4.01 $\pm$ 0.04     & -0.03 $\pm$ 0.10     & 1.43 $\pm$ 0.07     & 9.40 $\pm$ 0.08     & 43.1     & 4.6     & E2 \\
HD 166     & 5327 $\pm$ 39     & 0.917 $\pm$ 0.009     & 4.45 $\pm$ 0.03     & 0.08 $\pm$ 0.10     & 0.87 $\pm$ 0.04     & 10.05 $\pm$ 0.13     & 72.6     & 6.1     & E1 \\
HD 16765     & 6356 $\pm$ 46     & 1.208 $\pm$ 0.029     & 4.35 $\pm$ 0.04     & -0.15 $\pm$ 0.10     & 1.17 $\pm$ 0.06     & 9.32 $\pm$ 0.25     & 46.2     & 5.7     & E2 \\
HD 168151     & 6221 $\pm$ 39     & 1.758 $\pm$ 0.022     & 4.03 $\pm$ 0.04     & -0.28 $\pm$ 0.10     & 1.19 $\pm$ 0.10     & 9.60 $\pm$ 0.11     & 42.6     & 5.0     & E2 \\
HD 16895     & 6153 $\pm$ 25     & 1.319 $\pm$ 0.011     & 4.26 $\pm$ 0.02     & 0.00 $\pm$ 0.10     & 1.16 $\pm$ 0.05     & 9.59 $\pm$ 0.09     & 89.0     & 4.1     & E2 \\
HD 173667     & 6296 $\pm$ 19     & 2.064 $\pm$ 0.017     & 3.96 $\pm$ 0.01     & -0.03 $\pm$ 0.10     & 1.43 $\pm$ 0.04     & 9.44 $\pm$ 0.03     & 52.4     & 4.2     & E2 \\
HD 173701     & 5297 $\pm$ 53     & 0.952 $\pm$ 0.021     & 4.43 $\pm$ 0.04     & 0.24 $\pm$ 0.10     & 0.88 $\pm$ 0.05     & 10.06 $\pm$ 0.18     & 36.8     & 7.5     & E1 \\
HD 173739     & 3407 $\pm$ 15     & 0.356 $\pm$ 0.004     & 4.90 $\pm$ 0.01     & -0.49 $\pm$ 0.10     & 0.36 $\pm$ 0.01     & 9.83 $\pm$ 0.48     & 283.5     & 8.9     & E1 \\
HD 173740     & 3104 $\pm$ 28     & 0.323 $\pm$ 0.006     & 4.92 $\pm$ 0.01     & -0.36 $\pm$ 0.10     & 0.30 $\pm$ 0.01     & 10.01 $\pm$ 0.36     & 286.4     & 9.7     & E1 \\
HD 177153     & 5909 $\pm$ 69     & 1.289 $\pm$ 0.037     & 4.25 $\pm$ 0.04     & -0.06 $\pm$ 0.10     & 1.06 $\pm$ 0.05     & 9.80 $\pm$ 0.10     & 24.1     & 7.2     & E1 \\
HD 181420     & 6283 $\pm$ 106     & 1.730 $\pm$ 0.084     & 4.09 $\pm$ 0.06     & -0.03 $\pm$ 0.10     & 1.31 $\pm$ 0.09     & 9.50 $\pm$ 0.12     & 20.0     & 6.5     & E1 \\
HD 182572     & 5643 $\pm$ 84     & 1.379 $\pm$ 0.042     & 4.19 $\pm$ 0.05     & 0.34 $\pm$ 0.10     & 1.06 $\pm$ 0.09     & 9.92 $\pm$ 0.17     & 66.0     & 5.2     & E2 \\
HD 182736     & 5239 $\pm$ 37     & 2.703 $\pm$ 0.071     & 3.57 $\pm$ 0.08     & -0.06 $\pm$ 0.10     & 0.97 $\pm$ 0.17     & 10.02 $\pm$ 0.22     & 17.2     & 7.0     & E1 \\
HD 185144     & 5246 $\pm$ 26     & 0.778 $\pm$ 0.008     & 4.58 $\pm$ 0.03     & -0.19 $\pm$ 0.10     & 0.84 $\pm$ 0.05     & 9.51 $\pm$ 0.43     & 173.6     & 4.7     & E1 \\
HD 186408     & 5760 $\pm$ 57     & 1.255 $\pm$ 0.026     & 4.25 $\pm$ 0.03     & 0.05 $\pm$ 0.10     & 1.02 $\pm$ 0.05     & 9.92 $\pm$ 0.10     & 47.0     & 6.0     & E1 \\
HD 186427     & 5678 $\pm$ 66     & 1.169 $\pm$ 0.027     & 4.30 $\pm$ 0.04     & 0.04 $\pm$ 0.10     & 0.97 $\pm$ 0.05     & 9.97 $\pm$ 0.11     & 47.1     & 6.2     & E1 \\
HD 187637     & 6155 $\pm$ 85     & 1.306 $\pm$ 0.047     & 4.27 $\pm$ 0.06     & -0.09 $\pm$ 0.10     & 1.13 $\pm$ 0.07     & 9.61 $\pm$ 0.17     & 19.1     & 7.5     & E1 \\
HD 188512     & 4920 $\pm$ 102     & 3.210 $\pm$ 0.133     & 3.39 $\pm$ 0.09     & -0.14 $\pm$ 0.10     & 0.92 $\pm$ 0.15     & 10.11 $\pm$ 0.17     & 73.0     & 3.7     & E2 \\
HD 190360     & 5461 $\pm$ 75     & 1.200 $\pm$ 0.033     & 4.26 $\pm$ 0.04     & 0.21 $\pm$ 0.10     & 0.94 $\pm$ 0.05     & 10.11 $\pm$ 0.09     & 62.4     & 5.7     & E1 \\
HD 190406     & 5763 $\pm$ 49     & 1.115 $\pm$ 0.021     & 4.34 $\pm$ 0.03     & 0.03 $\pm$ 0.10     & 1.00 $\pm$ 0.04     & 9.87 $\pm$ 0.11     & 58.0     & 5.8     & E1 \\
HD 19373     & 5832 $\pm$ 33     & 1.415 $\pm$ 0.015     & 4.17 $\pm$ 0.02     & 0.08 $\pm$ 0.10     & 1.07 $\pm$ 0.05     & 9.88 $\pm$ 0.09     & 94.9     & 4.0     & E2 \\
HD 195564     & 5421 $\pm$ 118     & 1.867 $\pm$ 0.083     & 3.91 $\pm$ 0.07     & 0.06 $\pm$ 0.10     & 1.03 $\pm$ 0.11     & 9.98 $\pm$ 0.15     & 41.3     & 5.7     & E2 \\
HD 199305     & 3692 $\pm$ 22     & 0.547 $\pm$ 0.007     & 4.72 $\pm$ 0.01     & -0.21 $\pm$ 0.10     & 0.54 $\pm$ 0.01     & 10.09 $\pm$ 0.21     & 142.2     & 8.6     & E1 \\
HD 19994     & 5916 $\pm$ 98     & 1.930 $\pm$ 0.067     & 3.99 $\pm$ 0.05     & 0.17 $\pm$ 0.10     & 1.30 $\pm$ 0.10     & 9.62 $\pm$ 0.11     & 44.7     & 5.1     & E2 \\
HD 201091     & 4361 $\pm$ 17     & 0.661 $\pm$ 0.005     & 4.63 $\pm$ 0.02     & -0.19 $\pm$ 0.10     & 0.68 $\pm$ 0.03     & 9.90 $\pm$ 0.46     & 287.1     & 5.2     & E2 \\
HD 201092     & 3932 $\pm$ 25     & 0.601 $\pm$ 0.007     & 4.67 $\pm$ 0.01     & -0.29 $\pm$ 0.10     & 0.60 $\pm$ 0.01     & 10.09 $\pm$ 0.21     & 285.4     & 6.0     & E2 \\
HD 206860     & 5860 $\pm$ 83     & 1.019 $\pm$ 0.029     & 4.43 $\pm$ 0.05     & -0.16 $\pm$ 0.10     & 1.00 $\pm$ 0.08     & 9.64 $\pm$ 0.37     & 54.4     & 6.0     & E2 \\
HD 21019     & 5261 $\pm$ 65     & 2.421 $\pm$ 0.076     & 3.64 $\pm$ 0.05     & -0.41 $\pm$ 0.10     & 0.93 $\pm$ 0.07     & 10.01 $\pm$ 0.11     & 27.1     & 6.2     & E2 \\
HD 210702     & 4780 $\pm$ 18     & 5.231 $\pm$ 0.117     & 3.05 $\pm$ 0.09     & 0.03 $\pm$ 0.10     & 1.12 $\pm$ 0.21     & 9.86 $\pm$ 0.27     & 17.9     & 5.9     & E2 \\
HD 216899     & 3713 $\pm$ 11     & 0.548 $\pm$ 0.005     & 4.72 $\pm$ 0.01     & 0.06 $\pm$ 0.10     & 0.56 $\pm$ 0.01     & 9.99 $\pm$ 0.39     & 146.0     & 8.6     & E1 \\
HD 217014     & 5706 $\pm$ 95     & 1.168 $\pm$ 0.042     & 4.32 $\pm$ 0.06     & 0.17 $\pm$ 0.10     & 1.01 $\pm$ 0.07     & 9.89 $\pm$ 0.21     & 65.1     & 5.5     & E2 \\
HD 217107     & 5391 $\pm$ 40     & 1.210 $\pm$ 0.019     & 4.25 $\pm$ 0.03     & 0.31 $\pm$ 0.10     & 0.94 $\pm$ 0.03     & 10.13 $\pm$ 0.06     & 50.0     & 6.2     & E1 \\
HD 217987     & 3676 $\pm$ 35     & 0.471 $\pm$ 0.009     & 4.79 $\pm$ 0.02     & -0.19 $\pm$ 0.10     & 0.49 $\pm$ 0.02     & 9.66 $\pm$ 0.53     & 303.9     & 7.3     & E2 \\
HD 219134     & 4699 $\pm$ 16     & 0.778 $\pm$ 0.005     & 4.55 $\pm$ 0.01     & 0.07 $\pm$ 0.10     & 0.77 $\pm$ 0.02     & 10.12 $\pm$ 0.11     & 153.2     & 5.6     & E2 \\
HD 219623     & 6285 $\pm$ 94     & 1.195 $\pm$ 0.036     & 4.36 $\pm$ 0.04     & 0.04 $\pm$ 0.10     & 1.18 $\pm$ 0.06     & 9.25 $\pm$ 0.25     & 49.3     & 5.6     & E2 \\
HD 222368     & 6192 $\pm$ 26     & 1.595 $\pm$ 0.014     & 4.12 $\pm$ 0.02     & -0.14 $\pm$ 0.10     & 1.22 $\pm$ 0.06     & 9.60 $\pm$ 0.07     & 72.5     & 4.1     & E2 \\
HD 22484     & 5998 $\pm$ 39     & 1.622 $\pm$ 0.024     & 4.08 $\pm$ 0.02     & -0.09 $\pm$ 0.10     & 1.15 $\pm$ 0.04     & 9.71 $\pm$ 0.09     & 72.9     & 4.3     & E2 \\
HD 23249     & 4955 $\pm$ 30     & 2.327 $\pm$ 0.029     & 3.70 $\pm$ 0.03     & 0.12 $\pm$ 0.10     & 0.98 $\pm$ 0.06     & 10.10 $\pm$ 0.09     & 110.6     & 3.5     & E2 \\
HD 26965     & 5147 $\pm$ 14     & 0.805 $\pm$ 0.004     & 4.52 $\pm$ 0.03     & -0.24 $\pm$ 0.10     & 0.79 $\pm$ 0.05     & 10.04 $\pm$ 0.18     & 198.2     & 4.4     & E2 \\
HD 30652     & 6441 $\pm$ 19     & 1.322 $\pm$ 0.010     & 4.29 $\pm$ 0.02     & 0.00 $\pm$ 0.10     & 1.25 $\pm$ 0.05     & 9.28 $\pm$ 0.15     & 124.6     & 3.2     & E2 \\
HD 34411     & 5774 $\pm$ 44     & 1.331 $\pm$ 0.021     & 4.20 $\pm$ 0.03     & 0.05 $\pm$ 0.10     & 1.03 $\pm$ 0.04     & 9.92 $\pm$ 0.08     & 79.1     & 4.7     & E2 \\
HD 36395     & 3801 $\pm$ 9     & 0.574 $\pm$ 0.004     & 4.70 $\pm$ 0.01     & 0.35 $\pm$ 0.10     & 0.60 $\pm$ 0.01     & 9.76 $\pm$ 0.49     & 177.1     & 8.0     & E1 \\
HD 3651     & 5046 $\pm$ 86     & 0.947 $\pm$ 0.032     & 4.46 $\pm$ 0.04     & 0.15 $\pm$ 0.10     & 0.85 $\pm$ 0.04     & 10.12 $\pm$ 0.13     & 90.0     & 5.9     & E2 \\
HD 38858     & 5646 $\pm$ 45     & 0.933 $\pm$ 0.016     & 4.46 $\pm$ 0.04     & -0.22 $\pm$ 0.10     & 0.91 $\pm$ 0.07     & 9.81 $\pm$ 0.28     & 65.6     & 6.0     & E1 \\
HD 39587     & 5898 $\pm$ 25     & 0.979 $\pm$ 0.009     & 4.47 $\pm$ 0.02     & -0.04 $\pm$ 0.10     & 1.04 $\pm$ 0.04     & 9.27 $\pm$ 0.28     & 115.4     & 4.4     & E2 \\
HD 4628     & 4950 $\pm$ 14     & 0.695 $\pm$ 0.004     & 4.63 $\pm$ 0.02     & -0.22 $\pm$ 0.10     & 0.75 $\pm$ 0.03     & 9.41 $\pm$ 0.44     & 134.0     & 5.7     & E2 \\
HD 48737     & 6478 $\pm$ 21     & 2.710 $\pm$ 0.021     & 3.80 $\pm$ 0.01     & 0.14 $\pm$ 0.10     & 1.70 $\pm$ 0.04     & 9.23 $\pm$ 0.03     & 57.0     & 3.4     & E2 \\
HD 49933     & 6635 $\pm$ 90     & 1.420 $\pm$ 0.040     & 4.21 $\pm$ 0.05     & -0.39 $\pm$ 0.10     & 1.18 $\pm$ 0.09     & 9.49 $\pm$ 0.16     & 33.8     & 5.8     & E1 \\
HD 58946     & 6738 $\pm$ 55     & 1.655 $\pm$ 0.028     & 4.12 $\pm$ 0.03     & -0.25 $\pm$ 0.10     & 1.32 $\pm$ 0.09     & 9.39 $\pm$ 0.11     & 54.1     & 4.2     & E2 \\
HD 6210     & 6089 $\pm$ 35     & 4.517 $\pm$ 0.152     & 3.37 $\pm$ 0.05     & -0.01 $\pm$ 0.10     & 1.70 $\pm$ 0.15     & 9.21 $\pm$ 0.07     & 12.8     & 5.8     & E1 \\
HD 69897     & 6130 $\pm$ 58     & 1.387 $\pm$ 0.028     & 4.19 $\pm$ 0.04     & -0.26 $\pm$ 0.10     & 1.07 $\pm$ 0.08     & 9.73 $\pm$ 0.12     & 55.2     & 5.1     & E2 \\
HD 75732     & 5172 $\pm$ 18     & 0.943 $\pm$ 0.010     & 4.43 $\pm$ 0.02     & 0.35 $\pm$ 0.10     & 0.88 $\pm$ 0.02     & 10.10 $\pm$ 0.09     & 79.8     & 6.0     & E2 \\
HD 79210     & 3907 $\pm$ 35     & 0.577 $\pm$ 0.013     & 4.70 $\pm$ 0.02     & -0.18 $\pm$ 0.10     & 0.58 $\pm$ 0.02     & 9.85 $\pm$ 0.51     & 161.6     & 7.6     & E2 \\
HD 7924     & 5075 $\pm$ 83     & 0.782 $\pm$ 0.026     & 4.58 $\pm$ 0.04     & -0.14 $\pm$ 0.10     & 0.81 $\pm$ 0.06     & 9.71 $\pm$ 0.52     & 58.8     & 7.2     & E1 \\
HD 82885     & 5376 $\pm$ 43     & 1.003 $\pm$ 0.016     & 4.40 $\pm$ 0.03     & 0.32 $\pm$ 0.10     & 0.92 $\pm$ 0.05     & 10.04 $\pm$ 0.15     & 89.5     & 5.3     & E2 \\
HD 86728     & 5619 $\pm$ 44     & 1.247 $\pm$ 0.021     & 4.24 $\pm$ 0.03     & 0.19 $\pm$ 0.10     & 0.98 $\pm$ 0.06     & 10.03 $\pm$ 0.11     & 67.1     & 5.4     & E2 \\
HD 88230     & 4085 $\pm$ 14     & 0.640 $\pm$ 0.005     & 4.64 $\pm$ 0.01     & -0.16 $\pm$ 0.10     & 0.63 $\pm$ 0.01     & 10.14 $\pm$ 0.09     & 205.2     & 6.6     & E2 \\
HD 95735     & 3464 $\pm$ 15     & 0.392 $\pm$ 0.003     & 4.86 $\pm$ 0.01     & -0.41 $\pm$ 0.10     & 0.40 $\pm$ 0.01     & 9.91 $\pm$ 0.47     & 392.4     & 7.5     & E2 \\
GJ 176     & 3679 $\pm$ 77     & 0.453 $\pm$ 0.022     & 4.80 $\pm$ 0.03     & 0.15 $\pm$ 0.10     & 0.49 $\pm$ 0.04     & 9.60 $\pm$ 0.53     & 106.3     & 10.0     & E1 \\
GL 144     & 5077 $\pm$ 35     & 0.735 $\pm$ 0.005     & 4.61 $\pm$ 0.02     & -0.06 $\pm$ 0.10     & 0.80 $\pm$ 0.03     & 9.37 $\pm$ 0.39     & 310.8     & 3.7     & E2 \\
GL 338B     & 3867 $\pm$ 37     & 0.567 $\pm$ 0.014     & 4.71 $\pm$ 0.02     & -0.15 $\pm$ 0.10     & 0.57 $\pm$ 0.02     & 9.82 $\pm$ 0.50     & 159.0     & 7.7     & E1 \\
GL 412A     & 3497 $\pm$ 39     & 0.398 $\pm$ 0.009     & 4.87 $\pm$ 0.02     & -0.40 $\pm$ 0.10     & 0.41 $\pm$ 0.02     & 9.73 $\pm$ 0.52     & 206.9     & 8.8     & E2 \\
GL 570B     & 4507 $\pm$ 58     & 0.739 $\pm$ 0.019     & 4.60 $\pm$ 0.03     & 0.02 $\pm$ 0.10     & 0.73 $\pm$ 0.03     & 10.00 $\pm$ 0.48     & 133.6     & 5.7     & E2 \\
GL 687     & 3413 $\pm$ 28     & 0.418 $\pm$ 0.007     & 4.85 $\pm$ 0.01     & -0.09 $\pm$ 0.10     & 0.43 $\pm$ 0.01     & 9.59 $\pm$ 0.52     & 220.0     & 9.2     & E1 \\
GL 699     & 3222 $\pm$ 10     & 0.187 $\pm$ 0.001     & 5.11 $\pm$ 0.01     & -0.39 $\pm$ 0.10     & 0.16 $\pm$ 0.00     & 9.61 $\pm$ 0.54     & 549.0     & 9.5     & E2 \\
GL 702A     & 5407 $\pm$ 52     & 0.831 $\pm$ 0.004     & 4.56 $\pm$ 0.02     & 0.03 $\pm$ 0.10     & 0.92 $\pm$ 0.03     & 9.30 $\pm$ 0.35     & --     & 4.1     & E3 \\
GL 702B     & 4393 $\pm$ 149     & 0.670 $\pm$ 0.009     & 4.64 $\pm$ 0.02     & 0.03 $\pm$ 0.10     & 0.71 $\pm$ 0.03     & 9.61 $\pm$ 0.52     & --     & 7.2     & E3 \\
GL 876     & 3129 $\pm$ 19     & 0.376 $\pm$ 0.006     & 4.88 $\pm$ 0.01     & 0.19 $\pm$ 0.10     & 0.35 $\pm$ 0.01     & 10.09 $\pm$ 0.41     & 214.1     & 10.2     & E1 \\
HIP 57087     & 3416 $\pm$ 53     & 0.455 $\pm$ 0.018     & 4.83 $\pm$ 0.03     & 0.04 $\pm$ 0.10     & 0.45 $\pm$ 0.03     & 9.62 $\pm$ 0.52     & 102.6     & 10.6     & E1 \\
HIP 74995     & 3442 $\pm$ 54     & 0.299 $\pm$ 0.010     & 4.97 $\pm$ 0.03     & -0.10 $\pm$ 0.10     & 0.30 $\pm$ 0.02     & 9.61 $\pm$ 0.53     & 158.6     & 10.6     & E1 \\
HIP 83043     & 3590 $\pm$ 45     & 0.539 $\pm$ 0.016     & 4.75 $\pm$ 0.02     & -0.04 $\pm$ 0.10     & 0.52 $\pm$ 0.02     & 9.89 $\pm$ 0.48     & 96.4     & 9.7     & E1 \\

% Brewer: A
% Mann: D
% Plx_Gaia: 1
% Gaidos: C
% Plx_Hipparcos: 2
% Bruntt: B
% Plx_None: 3
% Von Braun: E

\enddata
\tablecomments{Properties of stars in the \SpecMatch library assembled from literature sources and this work.}
\tablenotetext{A}{\cite{Brewer16} sample (\autoref{sec:sample_brewer}). \teff, \logg, \fe from single line fits to stellar models; \Mstar, \Rstar, age from \isochrones.}
\tablenotetext{B}{Asteroseismic sample from \cite{Bruntt12} (\autoref{sec:sample_asteroseismic}). \logg from asteroseismic analysis; \teff and \fe from individual spectral line fits; \Mstar, \Rstar and age from \isochrones.}
\tablenotetext{C}{New K-dwarf sample (\autoref{ssec:kdwarfs}). \teff from empirical V-K color-temperature relationship; \Rstar from combining \teff with parallax and \Fbol calculated from SED fitting; \fe from SME fitting in \cite{Gaidos13}; \Mstar, \logg, age from \isochrones.}
\tablenotetext{D}{\cite{Mann15} sample (\autoref{sec:sample_mann}). \teff from stellar atmosphere models; \Rstar from combining \teff with \Fbol obtained from flux-calibrated spectra; \fe and \Mstar from empirical relationships; \logg calcualted directly from \Rstar and \Mstar; age from \isochrones.}
\tablenotetext{E}{Interferometric sample, as compiled in \cite{VonBraun14} (\autoref{sec:sample_interferometric}). \Rstar from optical and infrared interferometry; \teff and \fe by a variety of methods; \Mstar, \logg and age from \isochrones.}
\tablenotetext{1}{Parallaxes from \Gaia DR1 \citep{Gaia16a}.}
\tablenotetext{2}{Parallaxes from \Hipparcos \citep{VanLeeuwen07}.}
\tablenotetext{3}{No parallaxes found.}
\end{deluxetable}
